PATH: Next-Interval Prediction via Autoregressive Tree Hierarchy on Tabular Data

Interval prediction aims to achieve a target coverage level while producing intervals that are as short as possible. Many conformal regression pipelines first predict an uncertainty surrogate and then convert it into an interval through calibration or selection. This separation supports coverage calibration, but post hoc rules largely determine the final interval and do not fully use the learned output distribution. We observe that the resulting intervals have inherently hierarchical geometry: an interval can be recursively refined into nested subintervals, and binary trees naturally represent this structure. We formulate this hierarchy as next-interval prediction and propose PATH, which learns how probability mass flows from each interval to its next nested subintervals. PATH predicts a base leaf distribution and uses an autoregressive decoder to refine branch probabilities. Matching the distribution to the interval hierarchy aligns learning with extraction: PATH accumulates probability over adjacent output intervals and returns the shortest contiguous range reaching a selected mass. We compare PATH with 24 baselines for interval prediction on PATHBench, comprising 56 OpenML regression datasets. PATH substantially shortens the resulting intervals, achieving the lowest mean normalized length, 0.1473, while maintaining mean coverage of 0.9144. These results establish hierarchical output modeling as an effective approach for compact interval prediction on tabular data. Code is publicly available at https://github.com/pxcai/PATH.

==> (inline-0) <==
\begin{longtable}{@{}L{0.34\textwidth}L{0.28\textwidth}C{0.08\textwidth}C{0.09\textwidth}C{0.07\textwidth}C{0.06\textwidth}@{}}
\caption{Representative-split per-dataset test records for the 56-dataset comparison pool. PATH uses \(D=8\) and validation selection target \(0.905\). Valid indicates empirical coverage at least \(0.885\); rank follows the coverage-based ranking rule.}
\label{tab:per-dataset-detailed-results}\\
\toprule
Dataset & Method & cov & len/rng & valid & rank \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\footnotesize Table~\thetable: Per-dataset records, continued.}\\
\toprule
Dataset & Method & cov & len/rng & valid & rank \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{\footnotesize Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Allstate\_Claims\_Severity & MLP-CTI & 0.8994 & \textbf{0.0377} & yes & \textbf{1} \\
Allstate\_Claims\_Severity & \method & 0.9109 & 0.0384 & yes & 2 \\
Allstate\_Claims\_Severity & LightGBM-CQR & \textbf{0.9001} & 0.0387 & yes & 3 \\
Allstate\_Claims\_Severity & QRF-CIR+ & 0.8901 & 0.0389 & yes & 4 \\
Allstate\_Claims\_Severity & XGBoost-CQR & 0.8994 & 0.0390 & yes & 5 \\
Allstate\_Claims\_Severity & QRF-CHR & 0.8988 & 0.0394 & yes & 6 \\
Allstate\_Claims\_Severity & QRF-CIR & 0.8969 & 0.0396 & yes & 7 \\
Allstate\_Claims\_Severity & CatBoost-CQR & 0.8991 & 0.0402 & yes & 8 \\
Allstate\_Claims\_Severity & QRF-CTI & 0.9024 & 0.0404 & yes & 9 \\
Allstate\_Claims\_Severity & MLP-CHR & 0.8975 & 0.0409 & yes & 10 \\
Allstate\_Claims\_Severity & MLP-CIR+ & 0.9070 & 0.0420 & yes & 11 \\
Allstate\_Claims\_Severity & MLP-CIR & 0.9077 & 0.0420 & yes & 12 \\
Allstate\_Claims\_Severity & RF-A-LOCART & 0.9007 & 0.0423 & yes & 13 \\
Allstate\_Claims\_Severity & RF-LOCART & 0.9018 & 0.0426 & yes & 14 \\
Allstate\_Claims\_Severity & RF-A-LOFOREST & 0.9112 & 0.0429 & yes & 15 \\
Allstate\_Claims\_Severity & RF-LOFOREST & 0.9115 & 0.0430 & yes & 16 \\
Allstate\_Claims\_Severity & LightGBM-SplitConformal & 0.8969 & 0.0430 & yes & 17 \\
Allstate\_Claims\_Severity & XGBoost-SplitConformal & 0.8987 & 0.0430 & yes & 18 \\
Allstate\_Claims\_Severity & RF-SplitConformal & 0.8977 & 0.0430 & yes & 19 \\
Allstate\_Claims\_Severity & CatBoost-SplitConformal & 0.8991 & 0.0432 & yes & 20 \\
Allstate\_Claims\_Severity & QRF-CQR & 0.9004 & 0.0434 & yes & 21 \\
Allstate\_Claims\_Severity & RF-TreeQuantile-CQR & 0.9009 & 0.0444 & yes & 22 \\
Allstate\_Claims\_Severity & MLP-SplitConformal & 0.8982 & 0.0444 & yes & 23 \\
Allstate\_Claims\_Severity & MLP-CQR & 0.8988 & 0.0464 & yes & 24 \\
Allstate\_Claims\_Severity & MLP-R2CCP & 0.8997 & 0.0583 & yes & 25 \\
\midrule
BNG(lowbwt) & \method & 0.9111 & \textbf{0.3183} & yes & \textbf{1} \\
BNG(lowbwt) & QRF-CIR+ & 0.8941 & 0.3207 & yes & 2 \\
BNG(lowbwt) & QRF-CIR & 0.9024 & 0.3263 & yes & 3 \\
BNG(lowbwt) & QRF-CHR & 0.9079 & 0.3310 & yes & 4 \\
BNG(lowbwt) & QRF-CTI & 0.9066 & 0.3353 & yes & 5 \\
BNG(lowbwt) & QRF-CQR & 0.9082 & 0.3368 & yes & 6 \\
BNG(lowbwt) & RF-TreeQuantile-CQR & 0.9098 & 0.3369 & yes & 7 \\
BNG(lowbwt) & CatBoost-CQR & 0.9071 & 0.3374 & yes & 8 \\
BNG(lowbwt) & LightGBM-CQR & 0.9068 & 0.3379 & yes & 9 \\
BNG(lowbwt) & XGBoost-CQR & 0.9084 & 0.3382 & yes & 10 \\
BNG(lowbwt) & LightGBM-SplitConformal & 0.9045 & 0.3439 & yes & 11 \\
BNG(lowbwt) & CatBoost-SplitConformal & 0.9084 & 0.3446 & yes & 12 \\
BNG(lowbwt) & RF-LOCART & 0.9095 & 0.3461 & yes & 13 \\
BNG(lowbwt) & RF-SplitConformal & 0.9081 & 0.3475 & yes & 14 \\
BNG(lowbwt) & RF-LOFOREST & 0.9114 & 0.3479 & yes & 15 \\
BNG(lowbwt) & RF-A-LOFOREST & 0.9103 & 0.3487 & yes & 16 \\
BNG(lowbwt) & XGBoost-SplitConformal & 0.9064 & 0.3492 & yes & 17 \\
BNG(lowbwt) & MLP-SplitConformal & 0.9090 & 0.3501 & yes & 18 \\
BNG(lowbwt) & RF-A-LOCART & 0.9142 & 0.3507 & yes & 19 \\
BNG(lowbwt) & MLP-CTI & 0.9042 & 0.3928 & yes & 20 \\
BNG(lowbwt) & MLP-CHR & 0.9055 & 0.3930 & yes & 21 \\
BNG(lowbwt) & MLP-CIR+ & 0.9145 & 0.4167 & yes & 22 \\
BNG(lowbwt) & MLP-CIR & 0.9150 & 0.4180 & yes & 23 \\
BNG(lowbwt) & MLP-CQR & 0.9015 & 0.4241 & yes & 24 \\
BNG(lowbwt) & MLP-R2CCP & \textbf{0.9007} & 0.4658 & yes & 25 \\
\midrule
Bike\_Sharing\_Demand & \method & 0.8895 & \textbf{0.2505} & yes & \textbf{1} \\
Bike\_Sharing\_Demand & QRF-CTI & 0.8915 & 0.2557 & yes & 2 \\
Bike\_Sharing\_Demand & LightGBM-CQR & 0.8967 & 0.2582 & yes & 3 \\
Bike\_Sharing\_Demand & XGBoost-CQR & \textbf{0.9002} & 0.2624 & yes & 4 \\
Bike\_Sharing\_Demand & QRF-CIR+ & 0.8878 & 0.2682 & yes & 5 \\
Bike\_Sharing\_Demand & QRF-CIR & 0.8930 & 0.2692 & yes & 6 \\
Bike\_Sharing\_Demand & QRF-CHR & 0.8950 & 0.2716 & yes & 7 \\
Bike\_Sharing\_Demand & CatBoost-CQR & \textbf{0.9002} & 0.2771 & yes & 8 \\
Bike\_Sharing\_Demand & QRF-CQR & 0.9036 & 0.2871 & yes & 9 \\
Bike\_Sharing\_Demand & MLP-R2CCP & 0.8938 & 0.3025 & yes & 10 \\
Bike\_Sharing\_Demand & RF-TreeQuantile-CQR & 0.8959 & 0.3056 & yes & 11 \\
Bike\_Sharing\_Demand & RF-A-LOFOREST & 0.9042 & 0.3373 & yes & 12 \\
Bike\_Sharing\_Demand & RF-LOFOREST & 0.9051 & 0.3393 & yes & 13 \\
Bike\_Sharing\_Demand & CatBoost-SplitConformal & 0.8941 & 0.3405 & yes & 14 \\
Bike\_Sharing\_Demand & RF-SplitConformal & 0.8979 & 0.3417 & yes & 15 \\
Bike\_Sharing\_Demand & LightGBM-SplitConformal & \textbf{0.9002} & 0.3472 & yes & 16 \\
Bike\_Sharing\_Demand & XGBoost-SplitConformal & 0.8976 & 0.3476 & yes & 17 \\
Bike\_Sharing\_Demand & RF-A-LOCART & 0.8976 & 0.3526 & yes & 18 \\
Bike\_Sharing\_Demand & RF-LOCART & 0.8976 & 0.3526 & yes & 19 \\
Bike\_Sharing\_Demand & MLP-SplitConformal & 0.8976 & 0.3588 & yes & 20 \\
Bike\_Sharing\_Demand & MLP-CTI & 0.8938 & 0.3668 & yes & 21 \\
Bike\_Sharing\_Demand & MLP-CHR & 0.8953 & 0.3706 & yes & 22 \\
Bike\_Sharing\_Demand & MLP-CIR+ & 0.9010 & 0.3928 & yes & 23 \\
Bike\_Sharing\_Demand & MLP-CIR & 0.9033 & 0.3949 & yes & 24 \\
Bike\_Sharing\_Demand & MLP-CQR & 0.8970 & 0.4659 & yes & 25 \\
\midrule
Brazilian\_houses & XGBoost-SplitConformal & 0.8906 & \textbf{0.0003} & yes & \textbf{1} \\
Brazilian\_houses & CatBoost-SplitConformal & 0.8953 & 0.0007 & yes & 2 \\
Brazilian\_houses & QRF-CIR & 0.8920 & 0.0010 & yes & 3 \\
Brazilian\_houses & QRF-CIR+ & 0.8948 & 0.0010 & yes & 4 \\
Brazilian\_houses & QRF-CTI & 0.9046 & 0.0011 & yes & 5 \\
Brazilian\_houses & RF-SplitConformal & 0.8859 & 0.0011 & yes & 6 \\
Brazilian\_houses & XGBoost-CQR & 0.8887 & 0.0012 & yes & 7 \\
Brazilian\_houses & QRF-CHR & 0.8915 & 0.0014 & yes & 8 \\
Brazilian\_houses & QRF-CQR & 0.9130 & 0.0015 & yes & 9 \\
Brazilian\_houses & CatBoost-CQR & 0.8939 & 0.0022 & yes & 10 \\
Brazilian\_houses & MLP-SplitConformal & 0.8981 & 0.0025 & yes & 11 \\
Brazilian\_houses & RF-LOCART & 0.8953 & 0.0031 & yes & 12 \\
Brazilian\_houses & LightGBM-SplitConformal & 0.8929 & 0.0031 & yes & 13 \\
Brazilian\_houses & RF-LOFOREST & 0.9313 & 0.0033 & yes & 14 \\
Brazilian\_houses & RF-A-LOCART & 0.9042 & 0.0033 & yes & 15 \\
Brazilian\_houses & RF-A-LOFOREST & 0.9079 & 0.0034 & yes & 16 \\
Brazilian\_houses & MLP-CTI & \textbf{0.9000} & 0.0036 & yes & 17 \\
Brazilian\_houses & RF-TreeQuantile-CQR & 0.9173 & 0.0037 & yes & 18 \\
Brazilian\_houses & \method & 0.9794 & 0.0039 & yes & 19 \\
Brazilian\_houses & MLP-CHR & 0.8962 & 0.0047 & yes & 20 \\
Brazilian\_houses & MLP-CIR+ & 0.9032 & 0.0047 & yes & 21 \\
Brazilian\_houses & MLP-CIR & 0.9135 & 0.0048 & yes & 22 \\
Brazilian\_houses & LightGBM-CQR & 0.9079 & 0.0055 & yes & 23 \\
Brazilian\_houses & MLP-CQR & 0.9051 & 0.0068 & yes & 24 \\
Brazilian\_houses & MLP-R2CCP & 0.8929 & 0.0093 & yes & 25 \\
\midrule
CPMP-2015-regression & \method & \textbf{0.9005} & \textbf{0.0811} & yes & \textbf{1} \\
CPMP-2015-regression & QRF-CQR & 0.9147 & 0.1802 & yes & 2 \\
CPMP-2015-regression & CatBoost-CQR & 0.8981 & 0.1935 & yes & 3 \\
CPMP-2015-regression & XGBoost-SplitConformal & 0.9123 & 0.2938 & yes & 4 \\
CPMP-2015-regression & LightGBM-SplitConformal & 0.9242 & 0.3089 & yes & 5 \\
CPMP-2015-regression & CatBoost-SplitConformal & 0.9218 & 0.3321 & yes & 6 \\
CPMP-2015-regression & MLP-CTI & 0.8910 & 0.4292 & yes & 7 \\
CPMP-2015-regression & MLP-CIR & 0.9052 & 0.5033 & yes & 8 \\
CPMP-2015-regression & MLP-CIR+ & 0.9052 & 0.5033 & yes & 9 \\
CPMP-2015-regression & RF-TreeQuantile-CQR & 0.9810 & 0.5187 & yes & 10 \\
CPMP-2015-regression & RF-SplitConformal & 0.9194 & 0.5679 & yes & 11 \\
CPMP-2015-regression & MLP-SplitConformal & 0.9265 & 0.5776 & yes & 12 \\
CPMP-2015-regression & QRF-CHR & 0.9834 & 0.7323 & yes & 13 \\
CPMP-2015-regression & LightGBM-CQR & \textbf{0.9005} & 0.7519 & yes & 14 \\
CPMP-2015-regression & XGBoost-CQR & 0.8957 & 0.7914 & yes & 15 \\
CPMP-2015-regression & MLP-CQR & 0.8934 & 0.9157 & yes & 16 \\
CPMP-2015-regression & QRF-CTI & 1.0000 & 1.0000 & yes & 17 \\
CPMP-2015-regression & RF-A-LOCART & 0.9052 & 1.2600 & yes & 18 \\
CPMP-2015-regression & RF-A-LOFOREST & 0.9052 & 1.2600 & yes & 19 \\
CPMP-2015-regression & RF-LOCART & 0.9052 & 1.2600 & yes & 20 \\
CPMP-2015-regression & RF-LOFOREST & 0.9052 & 1.2600 & yes & 21 \\
CPMP-2015-regression & MLP-R2CCP & 0.8768 & 0.1128 & no & 22 \\
CPMP-2015-regression & QRF-CIR & 0.8744 & 0.0830 & no & 23 \\
CPMP-2015-regression & QRF-CIR+ & 0.8626 & 0.0808 & no & 24 \\
CPMP-2015-regression & MLP-CHR & 0.2820 & 0.0000 & no & 25 \\
\midrule
CPS1988 & MLP-CTI & 0.8979 & \textbf{0.0453} & yes & \textbf{1} \\
CPS1988 & QRF-CIR & 0.8871 & 0.0458 & yes & 2 \\
CPS1988 & MLP-R2CCP & 0.8965 & 0.0459 & yes & 3 \\
CPS1988 & \method & 0.8981 & 0.0461 & yes & 4 \\
CPS1988 & QRF-CHR & 0.8931 & 0.0465 & yes & 5 \\
CPS1988 & MLP-CIR+ & 0.8927 & 0.0467 & yes & 6 \\
CPS1988 & QRF-CTI & 0.9030 & 0.0470 & yes & 7 \\
CPS1988 & MLP-CHR & \textbf{0.9006} & 0.0475 & yes & 8 \\
CPS1988 & MLP-CIR & 0.8988 & 0.0476 & yes & 9 \\
CPS1988 & MLP-SplitConformal & 0.8915 & 0.0482 & yes & 10 \\
CPS1988 & CatBoost-CQR & 0.8918 & 0.0483 & yes & 11 \\
CPS1988 & XGBoost-CQR & 0.8952 & 0.0486 & yes & 12 \\
CPS1988 & CatBoost-SplitConformal & 0.8917 & 0.0486 & yes & 13 \\
CPS1988 & LightGBM-CQR & 0.8895 & 0.0487 & yes & 14 \\
CPS1988 & RF-LOCART & 0.9030 & 0.0488 & yes & 15 \\
CPS1988 & QRF-CQR & 0.8924 & 0.0490 & yes & 16 \\
CPS1988 & RF-LOFOREST & 0.9084 & 0.0491 & yes & 17 \\
CPS1988 & LightGBM-SplitConformal & 0.8908 & 0.0492 & yes & 18 \\
CPS1988 & RF-A-LOFOREST & 0.9064 & 0.0492 & yes & 19 \\
CPS1988 & RF-A-LOCART & 0.9016 & 0.0493 & yes & 20 \\
CPS1988 & XGBoost-SplitConformal & 0.8920 & 0.0496 & yes & 21 \\
CPS1988 & RF-SplitConformal & 0.8929 & 0.0502 & yes & 22 \\
CPS1988 & RF-TreeQuantile-CQR & 0.8913 & 0.0512 & yes & 23 \\
CPS1988 & MLP-CQR & 0.8878 & 0.0514 & yes & 24 \\
CPS1988 & QRF-CIR+ & 0.8810 & 0.0447 & no & 25 \\
\midrule
Job\_Profitability & MLP-CTI & 0.9044 & \textbf{0.0002} & yes & \textbf{1} \\
Job\_Profitability & QRF-CIR+ & 0.9037 & 0.0004 & yes & 2 \\
Job\_Profitability & QRF-CIR & 0.9102 & 0.0004 & yes & 3 \\
Job\_Profitability & MLP-CIR & \textbf{0.9002} & 0.0005 & yes & 4 \\
Job\_Profitability & MLP-CIR+ & 0.8926 & 0.0005 & yes & 5 \\
Job\_Profitability & CatBoost-SplitConformal & 0.9061 & 0.0007 & yes & 6 \\
Job\_Profitability & MLP-CHR & 0.9088 & 0.0010 & yes & 7 \\
Job\_Profitability & QRF-CHR & 0.9378 & 0.0010 & yes & 8 \\
Job\_Profitability & MLP-CQR & 0.9071 & 0.0011 & yes & 9 \\
Job\_Profitability & RF-TreeQuantile-CQR & 0.9910 & 0.0012 & yes & 10 \\
Job\_Profitability & RF-SplitConformal & 0.8930 & 0.0013 & yes & 11 \\
Job\_Profitability & CatBoost-CQR & 0.9009 & 0.0015 & yes & 12 \\
Job\_Profitability & LightGBM-CQR & 0.8971 & 0.0020 & yes & 13 \\
Job\_Profitability & XGBoost-SplitConformal & 0.8885 & 0.0020 & yes & 14 \\
Job\_Profitability & RF-A-LOCART & 0.9157 & 0.0022 & yes & 15 \\
Job\_Profitability & QRF-CQR & 0.9827 & 0.0022 & yes & 16 \\
Job\_Profitability & XGBoost-CQR & 0.9099 & 0.0023 & yes & 17 \\
Job\_Profitability & RF-A-LOFOREST & 0.9251 & 0.0028 & yes & 18 \\
Job\_Profitability & RF-LOFOREST & 0.9406 & 0.0032 & yes & 19 \\
Job\_Profitability & RF-LOCART & 0.9206 & 0.0032 & yes & 20 \\
Job\_Profitability & LightGBM-SplitConformal & 0.9023 & 0.0034 & yes & 21 \\
Job\_Profitability & \method & 0.9751 & 0.0039 & yes & 22 \\
Job\_Profitability & MLP-SplitConformal & 0.8878 & 0.0043 & yes & 23 \\
Job\_Profitability & MLP-R2CCP & 0.9026 & 0.0084 & yes & 24 \\
Job\_Profitability & QRF-CTI & 1.0000 & 0.5242 & yes & 25 \\
\midrule
Meta\_Album\_MD\_5\_BIS\_Mini & QRF-CTI & 0.9816 & \textbf{0.0008} & yes & \textbf{1} \\
Meta\_Album\_MD\_5\_BIS\_Mini & \method & 1.0000 & 0.0039 & yes & 2 \\
Meta\_Album\_MD\_5\_BIS\_Mini & QRF-CHR & 0.9008 & 0.0095 & yes & 3 \\
Meta\_Album\_MD\_5\_BIS\_Mini & CatBoost-SplitConformal & 0.8941 & 0.0162 & yes & 4 \\
Meta\_Album\_MD\_5\_BIS\_Mini & RF-A-LOCART & 0.9085 & 0.0165 & yes & 5 \\
Meta\_Album\_MD\_5\_BIS\_Mini & RF-A-LOFOREST & 0.9180 & 0.0174 & yes & 6 \\
Meta\_Album\_MD\_5\_BIS\_Mini & RF-LOCART & 0.9069 & 0.0175 & yes & 7 \\
Meta\_Album\_MD\_5\_BIS\_Mini & RF-LOFOREST & 0.8991 & 0.0195 & yes & 8 \\
Meta\_Album\_MD\_5\_BIS\_Mini & QRF-CIR+ & 0.9501 & 0.0205 & yes & 9 \\
Meta\_Album\_MD\_5\_BIS\_Mini & QRF-CIR & 0.9541 & 0.0205 & yes & 10 \\
Meta\_Album\_MD\_5\_BIS\_Mini & QRF-CQR & 0.9727 & 0.0233 & yes & 11 \\
Meta\_Album\_MD\_5\_BIS\_Mini & CatBoost-CQR & 0.9037 & 0.0295 & yes & 12 \\
Meta\_Album\_MD\_5\_BIS\_Mini & LightGBM-SplitConformal & 0.8993 & 0.0597 & yes & 13 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-R2CCP & 0.9047 & 0.1115 & yes & 14 \\
Meta\_Album\_MD\_5\_BIS\_Mini & XGBoost-CQR & 0.8994 & 0.1694 & yes & 15 \\
Meta\_Album\_MD\_5\_BIS\_Mini & RF-SplitConformal & 0.8948 & 0.2138 & yes & 16 \\
Meta\_Album\_MD\_5\_BIS\_Mini & LightGBM-CQR & 0.8908 & 0.2264 & yes & 17 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-SplitConformal & 0.8991 & 0.2534 & yes & 18 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-CIR+ & 0.8867 & 0.2990 & yes & 19 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-CIR & 0.8941 & 0.3091 & yes & 20 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-CTI & 0.9003 & 0.3103 & yes & 21 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-CHR & 0.8961 & 0.3212 & yes & 22 \\
Meta\_Album\_MD\_5\_BIS\_Mini & XGBoost-SplitConformal & \textbf{0.9001} & 0.5254 & yes & 23 \\
Meta\_Album\_MD\_5\_BIS\_Mini & RF-TreeQuantile-CQR & 0.8991 & 0.5703 & yes & 24 \\
Meta\_Album\_MD\_5\_BIS\_Mini & MLP-CQR & 0.8962 & 0.5747 & yes & 25 \\
\midrule
Meta\_Album\_MD\_6\_Mini & QRF-CTI & 1.0000 & \textbf{0.0006} & yes & \textbf{1} \\
Meta\_Album\_MD\_6\_Mini & QRF-CHR & 0.9067 & 0.0016 & yes & 2 \\
Meta\_Album\_MD\_6\_Mini & \method & 1.0000 & 0.0039 & yes & 3 \\
Meta\_Album\_MD\_6\_Mini & RF-A-LOCART & 0.9054 & 0.0083 & yes & 4 \\
Meta\_Album\_MD\_6\_Mini & RF-LOCART & 0.9054 & 0.0088 & yes & 5 \\
Meta\_Album\_MD\_6\_Mini & RF-A-LOFOREST & 0.9113 & 0.0094 & yes & 6 \\
Meta\_Album\_MD\_6\_Mini & QRF-CIR+ & 0.9427 & 0.0103 & yes & 7 \\
Meta\_Album\_MD\_6\_Mini & QRF-CIR & 0.9424 & 0.0103 & yes & 8 \\
Meta\_Album\_MD\_6\_Mini & RF-LOFOREST & 0.9351 & 0.0117 & yes & 9 \\
Meta\_Album\_MD\_6\_Mini & QRF-CQR & 0.9948 & 0.0127 & yes & 10 \\
Meta\_Album\_MD\_6\_Mini & CatBoost-SplitConformal & \textbf{0.8995} & 0.0183 & yes & 11 \\
Meta\_Album\_MD\_6\_Mini & CatBoost-CQR & 0.8903 & 0.0324 & yes & 12 \\
Meta\_Album\_MD\_6\_Mini & LightGBM-SplitConformal & 0.9054 & 0.1006 & yes & 13 \\
Meta\_Album\_MD\_6\_Mini & MLP-SplitConformal & 0.9020 & 0.1879 & yes & 14 \\
Meta\_Album\_MD\_6\_Mini & MLP-R2CCP & 0.9097 & 0.1910 & yes & 15 \\
Meta\_Album\_MD\_6\_Mini & LightGBM-CQR & 0.9045 & 0.2128 & yes & 16 \\
Meta\_Album\_MD\_6\_Mini & XGBoost-CQR & 0.9059 & 0.2250 & yes & 17 \\
Meta\_Album\_MD\_6\_Mini & MLP-CTI & 0.9050 & 0.3641 & yes & 18 \\
Meta\_Album\_MD\_6\_Mini & MLP-CHR & 0.9227 & 0.4011 & yes & 19 \\
Meta\_Album\_MD\_6\_Mini & RF-SplitConformal & 0.9059 & 0.4041 & yes & 20 \\
Meta\_Album\_MD\_6\_Mini & MLP-CQR & 0.9031 & 0.5950 & yes & 21 \\
Meta\_Album\_MD\_6\_Mini & XGBoost-SplitConformal & 0.9072 & 0.6206 & yes & 22 \\
Meta\_Album\_MD\_6\_Mini & RF-TreeQuantile-CQR & 0.9015 & 0.6608 & yes & 23 \\
Meta\_Album\_MD\_6\_Mini & MLP-CIR+ & 0.7993 & 0.2439 & no & 24 \\
Meta\_Album\_MD\_6\_Mini & MLP-CIR & 0.7879 & 0.2401 & no & 25 \\
\midrule
Meta\_Album\_MD\_MIX\_Mini & QRF-CTI & 1.0000 & \textbf{0.0002} & yes & \textbf{1} \\
Meta\_Album\_MD\_MIX\_Mini & QRF-CIR+ & 0.8973 & 0.0002 & yes & 2 \\
Meta\_Album\_MD\_MIX\_Mini & QRF-CIR & 0.9056 & 0.0002 & yes & 3 \\
Meta\_Album\_MD\_MIX\_Mini & QRF-CQR & 1.0000 & 0.0004 & yes & 4 \\
Meta\_Album\_MD\_MIX\_Mini & QRF-CHR & 0.9239 & 0.0010 & yes & 5 \\
Meta\_Album\_MD\_MIX\_Mini & RF-A-LOCART & 0.8998 & 0.0012 & yes & 6 \\
Meta\_Album\_MD\_MIX\_Mini & RF-A-LOFOREST & 0.9201 & 0.0012 & yes & 7 \\
Meta\_Album\_MD\_MIX\_Mini & RF-LOFOREST & 0.9101 & 0.0012 & yes & 8 \\
Meta\_Album\_MD\_MIX\_Mini & RF-LOCART & 0.9012 & 0.0012 & yes & 9 \\
Meta\_Album\_MD\_MIX\_Mini & LightGBM-SplitConformal & 0.9053 & 0.0033 & yes & 10 \\
Meta\_Album\_MD\_MIX\_Mini & XGBoost-SplitConformal & 0.8892 & 0.0035 & yes & 11 \\
Meta\_Album\_MD\_MIX\_Mini & \method & 1.0000 & 0.0039 & yes & 12 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-R2CCP & 0.8879 & 0.0187 & yes & 13 \\
Meta\_Album\_MD\_MIX\_Mini & CatBoost-CQR & 0.8994 & 0.0329 & yes & 14 \\
Meta\_Album\_MD\_MIX\_Mini & LightGBM-CQR & 0.8987 & 0.0461 & yes & 15 \\
Meta\_Album\_MD\_MIX\_Mini & XGBoost-CQR & 0.8971 & 0.0483 & yes & 16 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-SplitConformal & 0.8941 & 0.0917 & yes & 17 \\
Meta\_Album\_MD\_MIX\_Mini & RF-SplitConformal & 0.8892 & 0.1326 & yes & 18 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-CTI & 0.8939 & 0.3647 & yes & 19 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-CIR+ & \textbf{0.9001} & 0.3830 & yes & 20 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-CIR & 0.9108 & 0.3841 & yes & 21 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-CHR & 0.8860 & 0.4063 & yes & 22 \\
Meta\_Album\_MD\_MIX\_Mini & RF-TreeQuantile-CQR & 0.8985 & 0.4270 & yes & 23 \\
Meta\_Album\_MD\_MIX\_Mini & MLP-CQR & 0.8883 & 0.6337 & yes & 24 \\
Meta\_Album\_MD\_MIX\_Mini & CatBoost-SplitConformal & 0.8803 & 0.0180 & no & 25 \\
\midrule
Minneapolis-Air-Quality-Survey & QRF-CHR & 0.8946 & \textbf{0.0105} & yes & \textbf{1} \\
Minneapolis-Air-Quality-Survey & QRF-CTI & 0.8904 & 0.0108 & yes & 2 \\
Minneapolis-Air-Quality-Survey & MLP-CTI & 0.8925 & 0.0113 & yes & 3 \\
Minneapolis-Air-Quality-Survey & MLP-CHR & 0.8946 & 0.0119 & yes & 4 \\
Minneapolis-Air-Quality-Survey & QRF-CIR & 0.8946 & 0.0129 & yes & 5 \\
Minneapolis-Air-Quality-Survey & QRF-CIR+ & 0.8967 & 0.0129 & yes & 6 \\
Minneapolis-Air-Quality-Survey & \method & 0.9228 & 0.0133 & yes & 7 \\
Minneapolis-Air-Quality-Survey & MLP-CIR+ & 0.9071 & 0.0155 & yes & 8 \\
Minneapolis-Air-Quality-Survey & MLP-CIR & 0.9113 & 0.0155 & yes & 9 \\
Minneapolis-Air-Quality-Survey & MLP-R2CCP & 0.9165 & 0.0185 & yes & 10 \\
Minneapolis-Air-Quality-Survey & RF-A-LOCART & 0.8904 & 0.0222 & yes & 11 \\
Minneapolis-Air-Quality-Survey & QRF-CQR & 0.9113 & 0.0243 & yes & 12 \\
Minneapolis-Air-Quality-Survey & XGBoost-CQR & 0.8935 & 0.0251 & yes & 13 \\
Minneapolis-Air-Quality-Survey & RF-A-LOFOREST & 0.9228 & 0.0265 & yes & 14 \\
Minneapolis-Air-Quality-Survey & RF-TreeQuantile-CQR & 0.9186 & 0.0266 & yes & 15 \\
Minneapolis-Air-Quality-Survey & RF-LOCART & 0.9071 & 0.0271 & yes & 16 \\
Minneapolis-Air-Quality-Survey & CatBoost-CQR & 0.9228 & 0.0273 & yes & 17 \\
Minneapolis-Air-Quality-Survey & MLP-CQR & 0.9050 & 0.0279 & yes & 18 \\
Minneapolis-Air-Quality-Survey & CatBoost-SplitConformal & 0.9040 & 0.0283 & yes & 19 \\
Minneapolis-Air-Quality-Survey & RF-SplitConformal & 0.8956 & 0.0292 & yes & 20 \\
Minneapolis-Air-Quality-Survey & RF-LOFOREST & 0.9196 & 0.0297 & yes & 21 \\
Minneapolis-Air-Quality-Survey & XGBoost-SplitConformal & 0.8883 & 0.0331 & yes & 22 \\
Minneapolis-Air-Quality-Survey & LightGBM-CQR & \textbf{0.9019} & 0.0363 & yes & 23 \\
Minneapolis-Air-Quality-Survey & MLP-SplitConformal & 0.9029 & 0.0385 & yes & 24 \\
Minneapolis-Air-Quality-Survey & LightGBM-SplitConformal & 0.8935 & 0.0436 & yes & 25 \\
\midrule
Moneyball & CatBoost-SplitConformal & 0.9474 & \textbf{0.1397} & yes & \textbf{1} \\
Moneyball & XGBoost-SplitConformal & \textbf{0.8988} & 0.1424 & yes & 2 \\
Moneyball & LightGBM-SplitConformal & 0.9271 & 0.1488 & yes & 3 \\
Moneyball & \method & \textbf{0.8988} & 0.1508 & yes & 4 \\
Moneyball & LightGBM-CQR & 0.9433 & 0.1610 & yes & 5 \\
Moneyball & RF-TreeQuantile-CQR & 0.8947 & 0.1667 & yes & 6 \\
Moneyball & RF-SplitConformal & 0.9393 & 0.1672 & yes & 7 \\
Moneyball & XGBoost-CQR & 0.9352 & 0.1744 & yes & 8 \\
Moneyball & MLP-R2CCP & \textbf{0.8988} & 0.1843 & yes & 9 \\
Moneyball & CatBoost-CQR & 0.9393 & 0.1939 & yes & 10 \\
Moneyball & QRF-CQR & 0.9150 & 0.2246 & yes & 11 \\
Moneyball & QRF-CHR & 0.9271 & 0.2344 & yes & 12 \\
Moneyball & QRF-CIR & 0.9393 & 0.2364 & yes & 13 \\
Moneyball & QRF-CIR+ & 0.9352 & 0.2377 & yes & 14 \\
Moneyball & MLP-CTI & 0.9069 & 0.3006 & yes & 15 \\
Moneyball & RF-A-LOCART & 0.9150 & 0.3471 & yes & 16 \\
Moneyball & RF-A-LOFOREST & 0.9150 & 0.3471 & yes & 17 \\
Moneyball & RF-LOCART & 0.9150 & 0.3471 & yes & 18 \\
Moneyball & RF-LOFOREST & 0.9150 & 0.3471 & yes & 19 \\
Moneyball & MLP-SplitConformal & 0.8947 & 0.6152 & yes & 20 \\
Moneyball & MLP-CQR & 0.8947 & 0.6733 & yes & 21 \\
Moneyball & MLP-CIR & 0.8826 & 0.2646 & no & 22 \\
Moneyball & QRF-CTI & 0.8785 & 0.2108 & no & 23 \\
Moneyball & MLP-CHR & 0.8785 & 0.2519 & no & 24 \\
Moneyball & MLP-CIR+ & 0.8664 & 0.2605 & no & 25 \\
\midrule
NASA\_PHM2008 & QRF-CIR+ & 0.8863 & \textbf{0.3247} & yes & \textbf{1} \\
NASA\_PHM2008 & \method & 0.9053 & 0.3266 & yes & 2 \\
NASA\_PHM2008 & QRF-CIR & 0.8951 & 0.3337 & yes & 3 \\
NASA\_PHM2008 & LightGBM-CQR & 0.9009 & 0.3373 & yes & 4 \\
NASA\_PHM2008 & XGBoost-CQR & 0.9048 & 0.3380 & yes & 5 \\
NASA\_PHM2008 & QRF-CHR & 0.9019 & 0.3421 & yes & 6 \\
NASA\_PHM2008 & CatBoost-CQR & 0.9045 & 0.3482 & yes & 7 \\
NASA\_PHM2008 & QRF-CTI & 0.9015 & 0.3527 & yes & 8 \\
NASA\_PHM2008 & QRF-CQR & 0.8994 & 0.3553 & yes & 9 \\
NASA\_PHM2008 & RF-TreeQuantile-CQR & 0.9070 & 0.3566 & yes & 10 \\
NASA\_PHM2008 & MLP-CTI & 0.9012 & 0.3585 & yes & 11 \\
NASA\_PHM2008 & RF-LOCART & 0.8975 & 0.3585 & yes & 12 \\
NASA\_PHM2008 & MLP-CQR & 0.9040 & 0.3593 & yes & 13 \\
NASA\_PHM2008 & RF-A-LOFOREST & 0.9098 & 0.3604 & yes & 14 \\
NASA\_PHM2008 & RF-A-LOCART & 0.8996 & 0.3608 & yes & 15 \\
NASA\_PHM2008 & RF-LOFOREST & 0.9109 & 0.3612 & yes & 16 \\
NASA\_PHM2008 & MLP-SplitConformal & 0.9033 & 0.3854 & yes & 17 \\
NASA\_PHM2008 & RF-SplitConformal & 0.9047 & 0.3860 & yes & 18 \\
NASA\_PHM2008 & CatBoost-SplitConformal & 0.9055 & 0.3863 & yes & 19 \\
NASA\_PHM2008 & XGBoost-SplitConformal & 0.9012 & 0.3890 & yes & 20 \\
NASA\_PHM2008 & LightGBM-SplitConformal & 0.9049 & 0.3899 & yes & 21 \\
NASA\_PHM2008 & MLP-CHR & 0.8995 & 0.3908 & yes & 22 \\
NASA\_PHM2008 & MLP-CIR+ & 0.9057 & 0.4170 & yes & 23 \\
NASA\_PHM2008 & MLP-CIR & 0.9114 & 0.4183 & yes & 24 \\
NASA\_PHM2008 & MLP-R2CCP & \textbf{0.9000} & 0.5706 & yes & 25 \\
\midrule
OnlineNewsPopularity & MLP-CHR & 0.8952 & \textbf{0.0070} & yes & \textbf{1} \\
OnlineNewsPopularity & MLP-CIR+ & \textbf{0.8997} & 0.0072 & yes & 2 \\
OnlineNewsPopularity & MLP-CTI & 0.8958 & 0.0072 & yes & 3 \\
OnlineNewsPopularity & MLP-CIR & 0.9004 & 0.0072 & yes & 4 \\
OnlineNewsPopularity & QRF-CHR & 0.8934 & 0.0074 & yes & 5 \\
OnlineNewsPopularity & \method & 0.9018 & 0.0076 & yes & 6 \\
OnlineNewsPopularity & QRF-CTI & 0.8954 & 0.0080 & yes & 7 \\
OnlineNewsPopularity & QRF-CIR+ & 0.8966 & 0.0080 & yes & 8 \\
OnlineNewsPopularity & QRF-CIR & 0.8968 & 0.0081 & yes & 9 \\
OnlineNewsPopularity & RF-A-LOFOREST & 0.9163 & 0.0095 & yes & 10 \\
OnlineNewsPopularity & RF-A-LOCART & 0.8948 & 0.0101 & yes & 11 \\
OnlineNewsPopularity & RF-LOFOREST & 0.9205 & 0.0103 & yes & 12 \\
OnlineNewsPopularity & RF-LOCART & 0.8994 & 0.0105 & yes & 13 \\
OnlineNewsPopularity & CatBoost-CQR & 0.9039 & 0.0108 & yes & 14 \\
OnlineNewsPopularity & XGBoost-CQR & 0.9018 & 0.0109 & yes & 15 \\
OnlineNewsPopularity & MLP-R2CCP & 0.8918 & 0.0111 & yes & 16 \\
OnlineNewsPopularity & MLP-SplitConformal & 0.8985 & 0.0126 & yes & 17 \\
OnlineNewsPopularity & LightGBM-CQR & 0.9033 & 0.0128 & yes & 18 \\
OnlineNewsPopularity & CatBoost-SplitConformal & 0.8963 & 0.0129 & yes & 19 \\
OnlineNewsPopularity & QRF-CQR & 0.9039 & 0.0131 & yes & 20 \\
OnlineNewsPopularity & MLP-CQR & 0.9011 & 0.0131 & yes & 21 \\
OnlineNewsPopularity & RF-TreeQuantile-CQR & 0.9039 & 0.0139 & yes & 22 \\
OnlineNewsPopularity & RF-SplitConformal & 0.8986 & 0.0143 & yes & 23 \\
OnlineNewsPopularity & XGBoost-SplitConformal & 0.9011 & 0.0194 & yes & 24 \\
OnlineNewsPopularity & LightGBM-SplitConformal & 0.8967 & 0.0262 & yes & 25 \\
\midrule
Titanic & QRF-CTI & 0.9313 & \textbf{0.0859} & yes & \textbf{1} \\
Titanic & MLP-CTI & 0.8893 & 0.0931 & yes & 2 \\
Titanic & XGBoost-CQR & 0.9046 & 0.1083 & yes & 3 \\
Titanic & QRF-CHR & \textbf{0.9008} & 0.1088 & yes & 4 \\
Titanic & MLP-CIR+ & 0.8969 & 0.1126 & yes & 5 \\
Titanic & MLP-CHR & 0.9084 & 0.1131 & yes & 6 \\
Titanic & QRF-CIR & 0.9046 & 0.1132 & yes & 7 \\
Titanic & MLP-CIR & \textbf{0.9008} & 0.1136 & yes & 8 \\
Titanic & QRF-CIR+ & 0.8969 & 0.1141 & yes & 9 \\
Titanic & LightGBM-CQR & \textbf{0.9008} & 0.1182 & yes & 10 \\
Titanic & CatBoost-CQR & 0.9160 & 0.1192 & yes & 11 \\
Titanic & MLP-R2CCP & 0.9160 & 0.1328 & yes & 12 \\
Titanic & MLP-CQR & 0.9084 & 0.1361 & yes & 13 \\
Titanic & QRF-CQR & 0.9313 & 0.1426 & yes & 14 \\
Titanic & RF-TreeQuantile-CQR & 0.9466 & 0.1490 & yes & 15 \\
Titanic & RF-SplitConformal & 0.9160 & 0.1820 & yes & 16 \\
Titanic & LightGBM-SplitConformal & 0.8931 & 0.1939 & yes & 17 \\
Titanic & MLP-SplitConformal & \textbf{0.9008} & 0.1952 & yes & 18 \\
Titanic & CatBoost-SplitConformal & 0.9160 & 0.1981 & yes & 19 \\
Titanic & XGBoost-SplitConformal & 0.9046 & 0.2116 & yes & 20 \\
Titanic & \method & 0.8740 & 0.0793 & no & 21 \\
Titanic & RF-A-LOCART & 0.8359 & 0.1715 & no & 22 \\
Titanic & RF-A-LOFOREST & 0.8359 & 0.1715 & no & 23 \\
Titanic & RF-LOCART & 0.8359 & 0.1715 & no & 24 \\
Titanic & RF-LOFOREST & 0.8359 & 0.1715 & no & 25 \\
\midrule
aids2 & MLP-CTI & 0.8970 & \textbf{0.3638} & yes & \textbf{1} \\
aids2 & \method & 0.8917 & 0.3661 & yes & 2 \\
aids2 & MLP-CIR+ & 0.9076 & 0.3723 & yes & 3 \\
aids2 & MLP-CHR & 0.9023 & 0.3741 & yes & 4 \\
aids2 & MLP-CIR & 0.9094 & 0.3790 & yes & 5 \\
aids2 & QRF-CHR & \textbf{0.9005} & 0.3843 & yes & 6 \\
aids2 & QRF-CIR+ & 0.8970 & 0.3878 & yes & 7 \\
aids2 & QRF-CIR & 0.9094 & 0.3905 & yes & 8 \\
aids2 & QRF-CTI & 0.8952 & 0.3919 & yes & 9 \\
aids2 & RF-A-LOCART & \textbf{0.9005} & 0.4122 & yes & 10 \\
aids2 & RF-A-LOFOREST & \textbf{0.9005} & 0.4122 & yes & 11 \\
aids2 & RF-LOCART & \textbf{0.9005} & 0.4122 & yes & 12 \\
aids2 & RF-LOFOREST & \textbf{0.9005} & 0.4122 & yes & 13 \\
aids2 & MLP-SplitConformal & 0.8934 & 0.4125 & yes & 14 \\
aids2 & RF-SplitConformal & 0.8952 & 0.4125 & yes & 15 \\
aids2 & CatBoost-CQR & 0.9112 & 0.4152 & yes & 16 \\
aids2 & QRF-CQR & 0.9112 & 0.4215 & yes & 17 \\
aids2 & RF-TreeQuantile-CQR & 0.9201 & 0.4232 & yes & 18 \\
aids2 & XGBoost-CQR & 0.8988 & 0.4234 & yes & 19 \\
aids2 & MLP-R2CCP & 0.8934 & 0.4304 & yes & 20 \\
aids2 & CatBoost-SplitConformal & 0.9094 & 0.4333 & yes & 21 \\
aids2 & MLP-CQR & 0.9130 & 0.4337 & yes & 22 \\
aids2 & LightGBM-SplitConformal & 0.8934 & 0.4548 & yes & 23 \\
aids2 & LightGBM-CQR & 0.9112 & 0.4620 & yes & 24 \\
aids2 & XGBoost-SplitConformal & 0.9023 & 0.4873 & yes & 25 \\
\midrule
appliances\_energy\_prediction & QRF-CIR+ & 0.8931 & \textbf{0.1161} & yes & \textbf{1} \\
appliances\_energy\_prediction & QRF-CIR & 0.8969 & 0.1182 & yes & 2 \\
appliances\_energy\_prediction & \method & 0.9014 & 0.1186 & yes & 3 \\
appliances\_energy\_prediction & QRF-CHR & 0.8971 & 0.1286 & yes & 4 \\
appliances\_energy\_prediction & QRF-CTI & 0.9141 & 0.1314 & yes & 5 \\
appliances\_energy\_prediction & MLP-R2CCP & 0.8885 & 0.1333 & yes & 6 \\
appliances\_energy\_prediction & MLP-CHR & 0.9052 & 0.1351 & yes & 7 \\
appliances\_energy\_prediction & MLP-CIR+ & 0.9052 & 0.1377 & yes & 8 \\
appliances\_energy\_prediction & LightGBM-CQR & 0.8913 & 0.1382 & yes & 9 \\
appliances\_energy\_prediction & MLP-CIR & 0.9083 & 0.1444 & yes & 10 \\
appliances\_energy\_prediction & XGBoost-CQR & 0.8984 & 0.1448 & yes & 11 \\
appliances\_energy\_prediction & CatBoost-CQR & 0.8966 & 0.1537 & yes & 12 \\
appliances\_energy\_prediction & MLP-CTI & 0.9020 & 0.1560 & yes & 13 \\
appliances\_energy\_prediction & RF-SplitConformal & \textbf{0.8997} & 0.1611 & yes & 14 \\
appliances\_energy\_prediction & RF-TreeQuantile-CQR & 0.9473 & 0.1634 & yes & 15 \\
appliances\_energy\_prediction & XGBoost-SplitConformal & 0.8969 & 0.1664 & yes & 16 \\
appliances\_energy\_prediction & CatBoost-SplitConformal & 0.8969 & 0.1743 & yes & 17 \\
appliances\_energy\_prediction & LightGBM-SplitConformal & 0.8974 & 0.1747 & yes & 18 \\
appliances\_energy\_prediction & RF-A-LOFOREST & 0.8959 & 0.1774 & yes & 19 \\
appliances\_energy\_prediction & RF-LOFOREST & 0.9055 & 0.1805 & yes & 20 \\
appliances\_energy\_prediction & RF-A-LOCART & 0.8900 & 0.1807 & yes & 21 \\
appliances\_energy\_prediction & RF-LOCART & 0.8944 & 0.1887 & yes & 22 \\
appliances\_energy\_prediction & QRF-CQR & 0.9372 & 0.1972 & yes & 23 \\
appliances\_energy\_prediction & MLP-SplitConformal & 0.8989 & 0.1993 & yes & 24 \\
appliances\_energy\_prediction & MLP-CQR & 0.9012 & 0.2127 & yes & 25 \\
\midrule
arsenic-female-lung & QRF-CIR+ & 0.9554 & \textbf{0.0037} & yes & \textbf{1} \\
arsenic-female-lung & QRF-CIR & 0.9554 & 0.0041 & yes & 2 \\
arsenic-female-lung & QRF-CTI & 0.9732 & 0.0045 & yes & 3 \\
arsenic-female-lung & MLP-CTI & \textbf{0.9018} & 0.0051 & yes & 4 \\
arsenic-female-lung & \method & 0.9643 & 0.0053 & yes & 5 \\
arsenic-female-lung & CatBoost-SplitConformal & 0.9643 & 0.0091 & yes & 6 \\
arsenic-female-lung & MLP-CIR+ & 0.9196 & 0.0098 & yes & 7 \\
arsenic-female-lung & MLP-CIR & 0.9375 & 0.0101 & yes & 8 \\
arsenic-female-lung & XGBoost-SplitConformal & 0.9643 & 0.0105 & yes & 9 \\
arsenic-female-lung & QRF-CHR & 0.9643 & 0.0109 & yes & 10 \\
arsenic-female-lung & MLP-CHR & 0.9464 & 0.0110 & yes & 11 \\
arsenic-female-lung & CatBoost-CQR & 0.9732 & 0.0121 & yes & 12 \\
arsenic-female-lung & MLP-SplitConformal & 0.9821 & 0.0134 & yes & 13 \\
arsenic-female-lung & XGBoost-CQR & 0.9643 & 0.0141 & yes & 14 \\
arsenic-female-lung & QRF-CQR & 0.9821 & 0.0200 & yes & 15 \\
arsenic-female-lung & RF-A-LOCART & 0.9732 & 0.0220 & yes & 16 \\
arsenic-female-lung & RF-A-LOFOREST & 0.9732 & 0.0220 & yes & 17 \\
arsenic-female-lung & RF-LOCART & 0.9732 & 0.0220 & yes & 18 \\
arsenic-female-lung & RF-SplitConformal & 0.9286 & 0.0234 & yes & 19 \\
arsenic-female-lung & MLP-CQR & 0.9643 & 0.0237 & yes & 20 \\
arsenic-female-lung & RF-TreeQuantile-CQR & 0.9732 & 0.0409 & yes & 21 \\
arsenic-female-lung & LightGBM-CQR & 0.9732 & 0.0627 & yes & 22 \\
arsenic-female-lung & LightGBM-SplitConformal & 0.9286 & 0.0866 & yes & 23 \\
arsenic-female-lung & RF-LOFOREST & 0.1250 & 0.0220 & no & 24 \\
arsenic-female-lung & MLP-R2CCP & 0.0982 & 0.0071 & no & 25 \\
\midrule
arsenic-male-bladder & MLP-CTI & 0.9107 & \textbf{0.0034} & yes & \textbf{1} \\
arsenic-male-bladder & QRF-CTI & 0.9554 & 0.0070 & yes & 2 \\
arsenic-male-bladder & \method & 0.9107 & 0.0070 & yes & 3 \\
arsenic-male-bladder & QRF-CIR+ & 0.9464 & 0.0072 & yes & 4 \\
arsenic-male-bladder & QRF-CIR & 0.9464 & 0.0073 & yes & 5 \\
arsenic-male-bladder & MLP-CIR+ & \textbf{0.9018} & 0.0080 & yes & 6 \\
arsenic-male-bladder & MLP-CIR & \textbf{0.9018} & 0.0081 & yes & 7 \\
arsenic-male-bladder & QRF-CQR & 0.9464 & 0.0087 & yes & 8 \\
arsenic-male-bladder & QRF-CHR & 0.9375 & 0.0097 & yes & 9 \\
arsenic-male-bladder & MLP-R2CCP & 0.9196 & 0.0103 & yes & 10 \\
arsenic-male-bladder & MLP-CHR & 0.9107 & 0.0104 & yes & 11 \\
arsenic-male-bladder & CatBoost-SplitConformal & 0.9554 & 0.0199 & yes & 12 \\
arsenic-male-bladder & CatBoost-CQR & 0.9286 & 0.0202 & yes & 13 \\
arsenic-male-bladder & MLP-CQR & 0.9464 & 0.0203 & yes & 14 \\
arsenic-male-bladder & RF-A-LOCART & 0.9643 & 0.0228 & yes & 15 \\
arsenic-male-bladder & RF-LOCART & 0.9643 & 0.0228 & yes & 16 \\
arsenic-male-bladder & XGBoost-SplitConformal & 0.9375 & 0.0231 & yes & 17 \\
arsenic-male-bladder & XGBoost-CQR & 0.9375 & 0.0245 & yes & 18 \\
arsenic-male-bladder & MLP-SplitConformal & 0.9464 & 0.0270 & yes & 19 \\
arsenic-male-bladder & RF-TreeQuantile-CQR & 0.9643 & 0.0344 & yes & 20 \\
arsenic-male-bladder & RF-SplitConformal & 0.9375 & 0.0505 & yes & 21 \\
arsenic-male-bladder & LightGBM-CQR & 0.9732 & 0.0682 & yes & 22 \\
arsenic-male-bladder & LightGBM-SplitConformal & 0.9554 & 0.0859 & yes & 23 \\
arsenic-male-bladder & RF-A-LOFOREST & 0.0893 & 0.0228 & no & 24 \\
arsenic-male-bladder & RF-LOFOREST & 0.0893 & 0.0228 & no & 25 \\
\midrule
arsenic-male-lung & QRF-CIR+ & \textbf{0.9018} & \textbf{0.0009} & yes & \textbf{1} \\
arsenic-male-lung & QRF-CIR & \textbf{0.9018} & 0.0009 & yes & 2 \\
arsenic-male-lung & QRF-CTI & 0.9732 & 0.0012 & yes & 3 \\
arsenic-male-lung & QRF-CHR & \textbf{0.9018} & 0.0015 & yes & 4 \\
arsenic-male-lung & MLP-CTI & \textbf{0.9018} & 0.0023 & yes & 5 \\
arsenic-male-lung & QRF-CQR & 0.9375 & 0.0024 & yes & 6 \\
arsenic-male-lung & CatBoost-SplitConformal & 0.9196 & 0.0031 & yes & 7 \\
arsenic-male-lung & XGBoost-SplitConformal & 0.9107 & 0.0039 & yes & 8 \\
arsenic-male-lung & \method & 0.9732 & 0.0039 & yes & 9 \\
arsenic-male-lung & XGBoost-CQR & 0.9375 & 0.0048 & yes & 10 \\
arsenic-male-lung & CatBoost-CQR & 0.9196 & 0.0057 & yes & 11 \\
arsenic-male-lung & MLP-CHR & \textbf{0.9018} & 0.0077 & yes & 12 \\
arsenic-male-lung & MLP-CIR+ & 0.8929 & 0.0086 & yes & 13 \\
arsenic-male-lung & MLP-CIR & 0.8929 & 0.0087 & yes & 14 \\
arsenic-male-lung & MLP-SplitConformal & 0.9286 & 0.0133 & yes & 15 \\
arsenic-male-lung & RF-SplitConformal & 0.9286 & 0.0136 & yes & 16 \\
arsenic-male-lung & RF-A-LOCART & 0.9732 & 0.0194 & yes & 17 \\
arsenic-male-lung & RF-A-LOFOREST & 0.9732 & 0.0194 & yes & 18 \\
arsenic-male-lung & RF-LOCART & 0.9732 & 0.0194 & yes & 19 \\
arsenic-male-lung & RF-LOFOREST & 0.9732 & 0.0194 & yes & 20 \\
arsenic-male-lung & MLP-CQR & 0.9107 & 0.0236 & yes & 21 \\
arsenic-male-lung & RF-TreeQuantile-CQR & 0.9554 & 0.0345 & yes & 22 \\
arsenic-male-lung & LightGBM-CQR & 0.9375 & 0.0634 & yes & 23 \\
arsenic-male-lung & LightGBM-SplitConformal & 0.9464 & 0.0932 & yes & 24 \\
arsenic-male-lung & MLP-R2CCP & 0.1339 & 0.0025 & no & 25 \\
\midrule
beijing\_pm & MLP-R2CCP & 0.9022 & \textbf{0.0949} & yes & \textbf{1} \\
beijing\_pm & \method & 0.9145 & 0.1192 & yes & 2 \\
beijing\_pm & LightGBM-SplitConformal & 0.9037 & 0.1368 & yes & 3 \\
beijing\_pm & XGBoost-SplitConformal & 0.9025 & 0.1369 & yes & 4 \\
beijing\_pm & LightGBM-CQR & 0.9061 & 0.1430 & yes & 5 \\
beijing\_pm & QRF-CIR+ & 0.8950 & 0.1471 & yes & 6 \\
beijing\_pm & QRF-CIR & \textbf{0.9004} & 0.1490 & yes & 7 \\
beijing\_pm & XGBoost-CQR & 0.9083 & 0.1491 & yes & 8 \\
beijing\_pm & QRF-CTI & 0.8980 & 0.1524 & yes & 9 \\
beijing\_pm & QRF-CHR & 0.9066 & 0.1526 & yes & 10 \\
beijing\_pm & RF-SplitConformal & 0.9084 & 0.1549 & yes & 11 \\
beijing\_pm & CatBoost-SplitConformal & 0.8975 & 0.1584 & yes & 12 \\
beijing\_pm & CatBoost-CQR & 0.9030 & 0.1628 & yes & 13 \\
beijing\_pm & MLP-SplitConformal & 0.8958 & 0.1693 & yes & 14 \\
beijing\_pm & QRF-CQR & 0.9161 & 0.1762 & yes & 15 \\
beijing\_pm & RF-TreeQuantile-CQR & 0.9120 & 0.1766 & yes & 16 \\
beijing\_pm & MLP-CTI & 0.8949 & 0.1792 & yes & 17 \\
beijing\_pm & MLP-CHR & 0.8985 & 0.1803 & yes & 18 \\
beijing\_pm & MLP-CIR+ & 0.9017 & 0.1839 & yes & 19 \\
beijing\_pm & MLP-CIR & 0.9041 & 0.1852 & yes & 20 \\
beijing\_pm & RF-A-LOCART & 0.9057 & 0.1860 & yes & 21 \\
beijing\_pm & RF-A-LOFOREST & 0.9143 & 0.1861 & yes & 22 \\
beijing\_pm & RF-LOCART & 0.9126 & 0.1902 & yes & 23 \\
beijing\_pm & RF-LOFOREST & 0.9185 & 0.1905 & yes & 24 \\
beijing\_pm & MLP-CQR & 0.9022 & 0.2201 & yes & 25 \\
\midrule
bengaluru\_real\_estate\_price & QRF-CTI & 0.9069 & \textbf{0.0313} & yes & \textbf{1} \\
bengaluru\_real\_estate\_price & CatBoost-CQR & 0.8945 & 0.0317 & yes & 2 \\
bengaluru\_real\_estate\_price & XGBoost-CQR & 0.8863 & 0.0320 & yes & 3 \\
bengaluru\_real\_estate\_price & LightGBM-CQR & 0.8904 & 0.0327 & yes & 4 \\
bengaluru\_real\_estate\_price & CatBoost-SplitConformal & 0.8945 & 0.0362 & yes & 5 \\
bengaluru\_real\_estate\_price & QRF-CIR & \textbf{0.8983} & 0.0372 & yes & 6 \\
bengaluru\_real\_estate\_price & QRF-CIR+ & 0.8960 & 0.0373 & yes & 7 \\
bengaluru\_real\_estate\_price & QRF-CHR & 0.8979 & 0.0375 & yes & 8 \\
bengaluru\_real\_estate\_price & XGBoost-SplitConformal & 0.8915 & 0.0399 & yes & 9 \\
bengaluru\_real\_estate\_price & LightGBM-SplitConformal & 0.8911 & 0.0412 & yes & 10 \\
bengaluru\_real\_estate\_price & MLP-CTI & 0.9028 & 0.0415 & yes & 11 \\
bengaluru\_real\_estate\_price & QRF-CQR & 0.9069 & 0.0416 & yes & 12 \\
bengaluru\_real\_estate\_price & RF-SplitConformal & 0.8938 & 0.0416 & yes & 13 \\
bengaluru\_real\_estate\_price & \method & 0.9054 & 0.0426 & yes & 14 \\
bengaluru\_real\_estate\_price & RF-TreeQuantile-CQR & 0.9073 & 0.0438 & yes & 15 \\
bengaluru\_real\_estate\_price & MLP-R2CCP & 0.8971 & 0.0439 & yes & 16 \\
bengaluru\_real\_estate\_price & RF-A-LOFOREST & 0.9182 & 0.0443 & yes & 17 \\
bengaluru\_real\_estate\_price & RF-LOFOREST & 0.9107 & 0.0443 & yes & 18 \\
bengaluru\_real\_estate\_price & MLP-CIR+ & 0.8975 & 0.0443 & yes & 19 \\
bengaluru\_real\_estate\_price & RF-A-LOCART & 0.9073 & 0.0453 & yes & 20 \\
bengaluru\_real\_estate\_price & RF-LOCART & 0.9073 & 0.0453 & yes & 21 \\
bengaluru\_real\_estate\_price & MLP-CIR & 0.9065 & 0.0456 & yes & 22 \\
bengaluru\_real\_estate\_price & MLP-CHR & 0.9088 & 0.0459 & yes & 23 \\
bengaluru\_real\_estate\_price & MLP-SplitConformal & 0.8915 & 0.0539 & yes & 24 \\
bengaluru\_real\_estate\_price & MLP-CQR & 0.9103 & 0.0620 & yes & 25 \\
\midrule
black\_friday & QRF-CTI & 0.8996 & \textbf{0.1647} & yes & \textbf{1} \\
black\_friday & \method & 0.9084 & 0.4001 & yes & 2 \\
black\_friday & QRF-CHR & 0.8961 & 0.4139 & yes & 3 \\
black\_friday & QRF-CIR & 0.9013 & 0.4315 & yes & 4 \\
black\_friday & QRF-CIR+ & 0.9022 & 0.4318 & yes & 5 \\
black\_friday & QRF-CQR & 0.8987 & 0.4460 & yes & 6 \\
black\_friday & RF-A-LOCART & 0.9005 & 0.4485 & yes & 7 \\
black\_friday & RF-LOCART & 0.9002 & 0.4553 & yes & 8 \\
black\_friday & RF-A-LOFOREST & 0.9074 & 0.4557 & yes & 9 \\
black\_friday & RF-LOFOREST & 0.9054 & 0.4579 & yes & 10 \\
black\_friday & RF-TreeQuantile-CQR & 0.9041 & 0.4591 & yes & 11 \\
black\_friday & XGBoost-CQR & 0.9011 & 0.4621 & yes & 12 \\
black\_friday & LightGBM-CQR & 0.9014 & 0.4696 & yes & 13 \\
black\_friday & CatBoost-CQR & \textbf{0.9001} & 0.4789 & yes & 14 \\
black\_friday & LightGBM-SplitConformal & 0.8956 & 0.4818 & yes & 15 \\
black\_friday & XGBoost-SplitConformal & 0.8959 & 0.4822 & yes & 16 \\
black\_friday & CatBoost-SplitConformal & 0.8962 & 0.4846 & yes & 17 \\
black\_friday & MLP-R2CCP & 0.8978 & 0.4890 & yes & 18 \\
black\_friday & RF-SplitConformal & 0.8973 & 0.4907 & yes & 19 \\
black\_friday & MLP-SplitConformal & 0.8987 & 0.5106 & yes & 20 \\
black\_friday & MLP-CHR & 0.8961 & 0.6615 & yes & 21 \\
black\_friday & MLP-CTI & 0.8951 & 0.6619 & yes & 22 \\
black\_friday & MLP-CQR & 0.8963 & 0.6981 & yes & 23 \\
black\_friday & MLP-CIR+ & 0.9065 & 0.7227 & yes & 24 \\
black\_friday & MLP-CIR & 0.9076 & 0.7287 & yes & 25 \\
\midrule
cat\_adoption & \method & 0.8894 & \textbf{0.1491} & yes & \textbf{1} \\
cat\_adoption & MLP-CTI & 0.8938 & 0.1541 & yes & 2 \\
cat\_adoption & QRF-CTI & 0.8916 & 0.1572 & yes & 3 \\
cat\_adoption & MLP-CHR & 0.8916 & 0.1586 & yes & 4 \\
cat\_adoption & MLP-CIR+ & 0.8960 & 0.1641 & yes & 5 \\
cat\_adoption & MLP-CIR & \textbf{0.8982} & 0.1661 & yes & 6 \\
cat\_adoption & LightGBM-CQR & \textbf{0.8982} & 0.1843 & yes & 7 \\
cat\_adoption & RF-A-LOCART & 0.9093 & 0.1915 & yes & 8 \\
cat\_adoption & RF-A-LOFOREST & 0.9093 & 0.1915 & yes & 9 \\
cat\_adoption & RF-LOCART & 0.9093 & 0.1915 & yes & 10 \\
cat\_adoption & RF-LOFOREST & 0.9093 & 0.1915 & yes & 11 \\
cat\_adoption & RF-SplitConformal & 0.8916 & 0.1934 & yes & 12 \\
cat\_adoption & RF-TreeQuantile-CQR & 0.9336 & 0.2069 & yes & 13 \\
cat\_adoption & QRF-CQR & 0.9093 & 0.2122 & yes & 14 \\
cat\_adoption & MLP-CQR & 0.9115 & 0.2197 & yes & 15 \\
cat\_adoption & MLP-SplitConformal & \textbf{0.8982} & 0.2251 & yes & 16 \\
cat\_adoption & QRF-CIR+ & 0.8827 & 0.1601 & no & 17 \\
cat\_adoption & QRF-CIR & 0.8827 & 0.1607 & no & 18 \\
cat\_adoption & CatBoost-SplitConformal & 0.8827 & 0.2001 & no & 19 \\
cat\_adoption & CatBoost-CQR & 0.8739 & 0.1818 & no & 20 \\
cat\_adoption & LightGBM-SplitConformal & 0.8695 & 0.2338 & no & 21 \\
cat\_adoption & QRF-CHR & 0.8673 & 0.1554 & no & 22 \\
cat\_adoption & XGBoost-CQR & 0.8628 & 0.1805 & no & 23 \\
cat\_adoption & MLP-R2CCP & 0.8451 & 0.2431 & no & 24 \\
cat\_adoption & XGBoost-SplitConformal & 0.8451 & 0.2196 & no & 25 \\
\midrule
check\_times & \method & \textbf{0.8988} & \textbf{0.0996} & yes & \textbf{1} \\
check\_times & QRF-CHR & 0.8888 & 0.1021 & yes & 2 \\
check\_times & QRF-CTI & 0.8855 & 0.1027 & yes & 3 \\
check\_times & QRF-CIR+ & 0.8907 & 0.1028 & yes & 4 \\
check\_times & LightGBM-CQR & 0.8874 & 0.1032 & yes & 5 \\
check\_times & QRF-CIR & 0.8947 & 0.1034 & yes & 6 \\
check\_times & MLP-CIR+ & 0.8921 & 0.1051 & yes & 7 \\
check\_times & MLP-CIR & 0.8962 & 0.1058 & yes & 8 \\
check\_times & XGBoost-CQR & 0.8973 & 0.1075 & yes & 9 \\
check\_times & CatBoost-CQR & 0.8881 & 0.1144 & yes & 10 \\
check\_times & RF-A-LOCART & 0.8899 & 0.1174 & yes & 11 \\
check\_times & RF-LOCART & 0.8852 & 0.1193 & yes & 12 \\
check\_times & RF-LOFOREST & 0.9072 & 0.1200 & yes & 13 \\
check\_times & RF-A-LOFOREST & 0.9054 & 0.1202 & yes & 14 \\
check\_times & RF-TreeQuantile-CQR & 0.8896 & 0.1302 & yes & 15 \\
check\_times & QRF-CQR & 0.8918 & 0.1307 & yes & 16 \\
check\_times & XGBoost-SplitConformal & 0.8907 & 0.1309 & yes & 17 \\
check\_times & MLP-CQR & 0.8852 & 0.1342 & yes & 18 \\
check\_times & MLP-R2CCP & \textbf{0.8988} & 0.1675 & yes & 19 \\
check\_times & MLP-CHR & 0.8841 & 0.0996 & no & 20 \\
check\_times & LightGBM-SplitConformal & 0.8833 & 0.1261 & no & 21 \\
check\_times & MLP-CTI & 0.8822 & 0.0986 & no & 22 \\
check\_times & CatBoost-SplitConformal & 0.8775 & 0.1166 & no & 23 \\
check\_times & MLP-SplitConformal & 0.8767 & 0.1186 & no & 24 \\
check\_times & RF-SplitConformal & 0.8731 & 0.1156 & no & 25 \\
\midrule
cholesterol & QRF-CTI & 0.9344 & \textbf{0.5466} & yes & \textbf{1} \\
cholesterol & \method & 0.9508 & 0.5704 & yes & 2 \\
cholesterol & CatBoost-SplitConformal & \textbf{0.9016} & 0.5891 & yes & 3 \\
cholesterol & QRF-CIR+ & 0.9344 & 0.5942 & yes & 4 \\
cholesterol & QRF-CIR & 0.9344 & 0.6057 & yes & 5 \\
cholesterol & RF-SplitConformal & 0.9508 & 0.6101 & yes & 6 \\
cholesterol & MLP-CTI & 0.9344 & 0.6147 & yes & 7 \\
cholesterol & QRF-CHR & 0.9508 & 0.6210 & yes & 8 \\
cholesterol & QRF-CQR & 0.9672 & 0.6250 & yes & 9 \\
cholesterol & RF-TreeQuantile-CQR & 0.9508 & 0.6467 & yes & 10 \\
cholesterol & MLP-CHR & 0.9180 & 0.6543 & yes & 11 \\
cholesterol & LightGBM-CQR & 0.9508 & 0.6559 & yes & 12 \\
cholesterol & XGBoost-SplitConformal & 0.9508 & 0.6748 & yes & 13 \\
cholesterol & MLP-CIR+ & 0.9180 & 0.6822 & yes & 14 \\
cholesterol & RF-A-LOCART & 0.9672 & 0.6867 & yes & 15 \\
cholesterol & RF-A-LOFOREST & 0.9672 & 0.6867 & yes & 16 \\
cholesterol & RF-LOCART & 0.9672 & 0.6867 & yes & 17 \\
cholesterol & RF-LOFOREST & 0.9672 & 0.6867 & yes & 18 \\
cholesterol & MLP-CIR & 0.9180 & 0.6886 & yes & 19 \\
cholesterol & XGBoost-CQR & 0.9672 & 0.6964 & yes & 20 \\
cholesterol & MLP-R2CCP & 0.9180 & 0.7123 & yes & 21 \\
cholesterol & MLP-CQR & 0.9344 & 0.7273 & yes & 22 \\
cholesterol & LightGBM-SplitConformal & 0.9672 & 0.7501 & yes & 23 \\
cholesterol & CatBoost-CQR & 0.9672 & 0.7576 & yes & 24 \\
cholesterol & MLP-SplitConformal & 0.8525 & 0.8835 & no & 25 \\
\midrule
chscase\_vine2 & CatBoost-SplitConformal & 0.8936 & \textbf{0.2599} & yes & \textbf{1} \\
chscase\_vine2 & LightGBM-SplitConformal & \textbf{0.9043} & 0.3296 & yes & 2 \\
chscase\_vine2 & CatBoost-CQR & 0.9255 & 0.3623 & yes & 3 \\
chscase\_vine2 & \method & \textbf{0.9043} & 0.3898 & yes & 4 \\
chscase\_vine2 & LightGBM-CQR & 0.9574 & 0.3917 & yes & 5 \\
chscase\_vine2 & RF-SplitConformal & 0.9468 & 0.4161 & yes & 6 \\
chscase\_vine2 & XGBoost-CQR & 0.9149 & 0.4512 & yes & 7 \\
chscase\_vine2 & RF-TreeQuantile-CQR & 0.9574 & 0.4686 & yes & 8 \\
chscase\_vine2 & XGBoost-SplitConformal & 0.9468 & 0.5040 & yes & 9 \\
chscase\_vine2 & QRF-CTI & 0.9362 & 0.5958 & yes & 10 \\
chscase\_vine2 & MLP-CTI & 0.9362 & 0.6440 & yes & 11 \\
chscase\_vine2 & MLP-CIR+ & 0.9468 & 0.6516 & yes & 12 \\
chscase\_vine2 & MLP-CQR & 0.9681 & 0.6560 & yes & 13 \\
chscase\_vine2 & MLP-CIR & 0.9468 & 0.6597 & yes & 14 \\
chscase\_vine2 & MLP-CHR & 0.9362 & 0.6612 & yes & 15 \\
chscase\_vine2 & QRF-CHR & 0.9787 & 0.7186 & yes & 16 \\
chscase\_vine2 & QRF-CIR+ & 0.9787 & 0.7687 & yes & 17 \\
chscase\_vine2 & QRF-CIR & 0.9787 & 0.7704 & yes & 18 \\
chscase\_vine2 & MLP-SplitConformal & 0.9681 & 0.7883 & yes & 19 \\
chscase\_vine2 & QRF-CQR & 0.9787 & 0.8325 & yes & 20 \\
chscase\_vine2 & RF-A-LOCART & 0.9255 & 0.8836 & yes & 21 \\
chscase\_vine2 & RF-A-LOFOREST & 0.9255 & 0.8836 & yes & 22 \\
chscase\_vine2 & RF-LOCART & 0.9255 & 0.8836 & yes & 23 \\
chscase\_vine2 & RF-LOFOREST & 0.9255 & 0.8836 & yes & 24 \\
chscase\_vine2 & MLP-R2CCP & 0.8723 & 0.2518 & no & 25 \\
\midrule
climate\_change\_impact\_on\_agriculture\_2024 & QRF-CTI & 0.8985 & \textbf{0.3509} & yes & \textbf{1} \\
climate\_change\_impact\_on\_agriculture\_2024 & QRF-CQR & 0.9030 & 0.3549 & yes & 2 \\
climate\_change\_impact\_on\_agriculture\_2024 & CatBoost-CQR & 0.9095 & 0.3551 & yes & 3 \\
climate\_change\_impact\_on\_agriculture\_2024 & LightGBM-CQR & 0.9035 & 0.3561 & yes & 4 \\
climate\_change\_impact\_on\_agriculture\_2024 & QRF-CHR & 0.9015 & 0.3565 & yes & 5 \\
climate\_change\_impact\_on\_agriculture\_2024 & QRF-CIR & 0.9100 & 0.3596 & yes & 6 \\
climate\_change\_impact\_on\_agriculture\_2024 & RF-A-LOCART & 0.9070 & 0.3600 & yes & 7 \\
climate\_change\_impact\_on\_agriculture\_2024 & RF-LOCART & 0.9070 & 0.3600 & yes & 8 \\
climate\_change\_impact\_on\_agriculture\_2024 & QRF-CIR+ & 0.9145 & 0.3602 & yes & 9 \\
climate\_change\_impact\_on\_agriculture\_2024 & RF-LOFOREST & 0.9210 & 0.3658 & yes & 10 \\
climate\_change\_impact\_on\_agriculture\_2024 & RF-A-LOFOREST & 0.9210 & 0.3659 & yes & 11 \\
climate\_change\_impact\_on\_agriculture\_2024 & \method & 0.9200 & 0.3692 & yes & 12 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-CHR & 0.8915 & 0.3700 & yes & 13 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-CTI & 0.9110 & 0.3754 & yes & 14 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-CIR+ & 0.8950 & 0.3756 & yes & 15 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-CIR & \textbf{0.8990} & 0.3772 & yes & 16 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-CQR & 0.8945 & 0.3832 & yes & 17 \\
climate\_change\_impact\_on\_agriculture\_2024 & RF-TreeQuantile-CQR & 0.9055 & 0.3860 & yes & 18 \\
climate\_change\_impact\_on\_agriculture\_2024 & RF-SplitConformal & 0.8915 & 0.4189 & yes & 19 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-SplitConformal & 0.8955 & 0.4297 & yes & 20 \\
climate\_change\_impact\_on\_agriculture\_2024 & CatBoost-SplitConformal & 0.8965 & 0.4299 & yes & 21 \\
climate\_change\_impact\_on\_agriculture\_2024 & LightGBM-SplitConformal & 0.8970 & 0.4363 & yes & 22 \\
climate\_change\_impact\_on\_agriculture\_2024 & MLP-R2CCP & 0.8925 & 0.5136 & yes & 23 \\
climate\_change\_impact\_on\_agriculture\_2024 & XGBoost-CQR & 0.8845 & 0.3498 & no & 24 \\
climate\_change\_impact\_on\_agriculture\_2024 & XGBoost-SplitConformal & 0.8825 & 0.4230 & no & 25 \\
\midrule
colrec & \method & 0.9203 & \textbf{0.3657} & yes & \textbf{1} \\
colrec & QRF-CIR+ & 0.9032 & 0.3776 & yes & 2 \\
colrec & QRF-CTI & 0.9211 & 0.3786 & yes & 3 \\
colrec & QRF-CIR & 0.9032 & 0.3807 & yes & 4 \\
colrec & QRF-CHR & 0.9059 & 0.3826 & yes & 5 \\
colrec & QRF-CQR & \textbf{0.8987} & 0.4212 & yes & 6 \\
colrec & CatBoost-CQR & 0.9095 & 0.4247 & yes & 7 \\
colrec & LightGBM-CQR & 0.9211 & 0.4294 & yes & 8 \\
colrec & XGBoost-CQR & 0.9023 & 0.4295 & yes & 9 \\
colrec & RF-TreeQuantile-CQR & 0.9211 & 0.4602 & yes & 10 \\
colrec & RF-A-LOFOREST & 0.8907 & 0.4702 & yes & 11 \\
colrec & MLP-R2CCP & 0.9059 & 0.4731 & yes & 12 \\
colrec & RF-A-LOCART & 0.9014 & 0.5136 & yes & 13 \\
colrec & RF-LOFOREST & 0.9158 & 0.5282 & yes & 14 \\
colrec & RF-LOCART & 0.9185 & 0.5486 & yes & 15 \\
colrec & MLP-CHR & 0.9373 & 0.6033 & yes & 16 \\
colrec & CatBoost-SplitConformal & 0.9310 & 0.6132 & yes & 17 \\
colrec & RF-SplitConformal & 0.9373 & 0.6199 & yes & 18 \\
colrec & XGBoost-SplitConformal & 0.9283 & 0.6370 & yes & 19 \\
colrec & MLP-CQR & 0.9059 & 0.6412 & yes & 20 \\
colrec & LightGBM-SplitConformal & 0.9283 & 0.6470 & yes & 21 \\
colrec & MLP-SplitConformal & 0.9391 & 0.6479 & yes & 22 \\
colrec & MLP-CTI & 0.9032 & 0.7208 & yes & 23 \\
colrec & MLP-CIR+ & 0.9435 & 0.8486 & yes & 24 \\
colrec & MLP-CIR & 0.9991 & 1.0000 & yes & 25 \\
\midrule
cpu & MLP-CTI & 0.9762 & \textbf{0.0416} & yes & \textbf{1} \\
cpu & MLP-CHR & 0.9524 & 0.0444 & yes & 2 \\
cpu & MLP-CQR & 0.9286 & 0.0459 & yes & 3 \\
cpu & MLP-CIR+ & 0.9524 & 0.0544 & yes & 4 \\
cpu & MLP-CIR & 0.9524 & 0.0545 & yes & 5 \\
cpu & CatBoost-SplitConformal & 0.9762 & 0.0858 & yes & 6 \\
cpu & XGBoost-CQR & 0.9524 & 0.0891 & yes & 7 \\
cpu & \method & 0.9762 & 0.0927 & yes & 8 \\
cpu & CatBoost-CQR & 0.9524 & 0.1317 & yes & 9 \\
cpu & LightGBM-CQR & 1.0000 & 0.1590 & yes & 10 \\
cpu & RF-SplitConformal & 0.9524 & 0.1608 & yes & 11 \\
cpu & RF-TreeQuantile-CQR & 0.9762 & 0.1831 & yes & 12 \\
cpu & QRF-CIR+ & \textbf{0.9048} & 0.2200 & yes & 13 \\
cpu & QRF-CTI & 0.9762 & 0.2676 & yes & 14 \\
cpu & QRF-CHR & 0.9524 & 0.2871 & yes & 15 \\
cpu & QRF-CIR & 0.9286 & 0.2998 & yes & 16 \\
cpu & QRF-CQR & 0.9524 & 0.3530 & yes & 17 \\
cpu & LightGBM-SplitConformal & 0.9286 & 0.3741 & yes & 18 \\
cpu & MLP-SplitConformal & 1.0000 & 0.3789 & yes & 19 \\
cpu & RF-A-LOCART & 0.9762 & 0.5097 & yes & 20 \\
cpu & RF-A-LOFOREST & 0.9762 & 0.5097 & yes & 21 \\
cpu & RF-LOCART & 0.9762 & 0.5097 & yes & 22 \\
cpu & RF-LOFOREST & 0.9762 & 0.5097 & yes & 23 \\
cpu & MLP-R2CCP & 0.8810 & 0.0560 & no & 24 \\
cpu & XGBoost-SplitConformal & 0.8810 & 0.0474 & no & 25 \\
\midrule
delays\_zurich\_transport & MLP-CTI & \textbf{0.8996} & \textbf{0.0706} & yes & \textbf{1} \\
delays\_zurich\_transport & LightGBM-CQR & 0.9052 & 0.0727 & yes & 2 \\
delays\_zurich\_transport & QRF-CTI & 0.8961 & 0.0729 & yes & 3 \\
delays\_zurich\_transport & MLP-CHR & 0.8983 & 0.0729 & yes & 4 \\
delays\_zurich\_transport & XGBoost-CQR & 0.9016 & 0.0743 & yes & 5 \\
delays\_zurich\_transport & RF-LOFOREST & 0.9056 & 0.0745 & yes & 6 \\
delays\_zurich\_transport & RF-A-LOFOREST & 0.9072 & 0.0746 & yes & 7 \\
delays\_zurich\_transport & RF-A-LOCART & 0.9023 & 0.0747 & yes & 8 \\
delays\_zurich\_transport & QRF-CHR & 0.8981 & 0.0748 & yes & 9 \\
delays\_zurich\_transport & CatBoost-SplitConformal & 0.9019 & 0.0749 & yes & 10 \\
delays\_zurich\_transport & RF-LOCART & 0.8990 & 0.0749 & yes & 11 \\
delays\_zurich\_transport & MLP-SplitConformal & 0.8994 & 0.0750 & yes & 12 \\
delays\_zurich\_transport & RF-SplitConformal & 0.9043 & 0.0753 & yes & 13 \\
delays\_zurich\_transport & CatBoost-CQR & 0.9014 & 0.0759 & yes & 14 \\
delays\_zurich\_transport & MLP-CIR+ & 0.9027 & 0.0763 & yes & 15 \\
delays\_zurich\_transport & LightGBM-SplitConformal & 0.9014 & 0.0764 & yes & 16 \\
delays\_zurich\_transport & MLP-CIR & 0.9072 & 0.0773 & yes & 17 \\
delays\_zurich\_transport & \method & 0.9168 & 0.0774 & yes & 18 \\
delays\_zurich\_transport & XGBoost-SplitConformal & 0.9078 & 0.0791 & yes & 19 \\
delays\_zurich\_transport & RF-TreeQuantile-CQR & 0.9052 & 0.0795 & yes & 20 \\
delays\_zurich\_transport & MLP-CQR & 0.8961 & 0.0799 & yes & 21 \\
delays\_zurich\_transport & QRF-CQR & 0.9019 & 0.0800 & yes & 22 \\
delays\_zurich\_transport & QRF-CIR & 0.9065 & 0.0806 & yes & 23 \\
delays\_zurich\_transport & QRF-CIR+ & 0.9087 & 0.0809 & yes & 24 \\
delays\_zurich\_transport & MLP-R2CCP & 0.8948 & 0.1340 & yes & 25 \\
\midrule
diamonds & \method & 0.9101 & \textbf{0.0614} & yes & \textbf{1} \\
diamonds & LightGBM-CQR & 0.9027 & 0.0657 & yes & 2 \\
diamonds & XGBoost-CQR & \textbf{0.8998} & 0.0659 & yes & 3 \\
diamonds & QRF-CTI & 0.9070 & 0.0732 & yes & 4 \\
diamonds & CatBoost-CQR & 0.9031 & 0.0738 & yes & 5 \\
diamonds & LightGBM-SplitConformal & 0.9041 & 0.0743 & yes & 6 \\
diamonds & XGBoost-SplitConformal & 0.9046 & 0.0751 & yes & 7 \\
diamonds & MLP-R2CCP & 0.9029 & 0.0766 & yes & 8 \\
diamonds & CatBoost-SplitConformal & 0.9022 & 0.0768 & yes & 9 \\
diamonds & QRF-CIR & 0.9039 & 0.0851 & yes & 10 \\
diamonds & QRF-CIR+ & 0.9019 & 0.0854 & yes & 11 \\
diamonds & QRF-CHR & 0.9053 & 0.0865 & yes & 12 \\
diamonds & RF-SplitConformal & 0.9022 & 0.0885 & yes & 13 \\
diamonds & RF-TreeQuantile-CQR & 0.9074 & 0.0912 & yes & 14 \\
diamonds & QRF-CQR & 0.9054 & 0.0967 & yes & 15 \\
diamonds & RF-A-LOCART & 0.9066 & 0.1096 & yes & 16 \\
diamonds & RF-A-LOFOREST & 0.9148 & 0.1098 & yes & 17 \\
diamonds & RF-LOFOREST & 0.9167 & 0.1098 & yes & 18 \\
diamonds & RF-LOCART & 0.9074 & 0.1106 & yes & 19 \\
diamonds & MLP-SplitConformal & 0.9029 & 0.1583 & yes & 20 \\
diamonds & MLP-CTI & 0.9003 & 0.1804 & yes & 21 \\
diamonds & MLP-CHR & 0.8914 & 0.1881 & yes & 22 \\
diamonds & MLP-CIR & 0.9051 & 0.1991 & yes & 23 \\
diamonds & MLP-CIR+ & 0.9046 & 0.1991 & yes & 24 \\
diamonds & MLP-CQR & 0.8993 & 0.2374 & yes & 25 \\
\midrule
flchain & QRF-CTI & \textbf{0.9000} & \textbf{0.3290} & yes & \textbf{1} \\
flchain & \method & 0.9025 & 0.3371 & yes & 2 \\
flchain & QRF-CHR & 0.8888 & 0.3504 & yes & 3 \\
flchain & LightGBM-CQR & 0.8875 & 0.3903 & yes & 4 \\
flchain & QRF-CIR & 0.9087 & 0.3917 & yes & 5 \\
flchain & QRF-CIR+ & 0.9100 & 0.3965 & yes & 6 \\
flchain & XGBoost-CQR & 0.8900 & 0.4596 & yes & 7 \\
flchain & CatBoost-CQR & 0.8975 & 0.4624 & yes & 8 \\
flchain & QRF-CQR & 0.8925 & 0.4772 & yes & 9 \\
flchain & RF-A-LOCART & 0.9150 & 0.5175 & yes & 10 \\
flchain & RF-SplitConformal & 0.9012 & 0.6538 & yes & 11 \\
flchain & RF-LOCART & 0.9300 & 0.6538 & yes & 12 \\
flchain & MLP-R2CCP & 0.9125 & 0.6555 & yes & 13 \\
flchain & CatBoost-SplitConformal & \textbf{0.9000} & 0.6595 & yes & 14 \\
flchain & MLP-SplitConformal & \textbf{0.9000} & 0.6720 & yes & 15 \\
flchain & LightGBM-SplitConformal & 0.9062 & 0.6814 & yes & 16 \\
flchain & XGBoost-SplitConformal & 0.9025 & 0.6957 & yes & 17 \\
flchain & RF-A-LOFOREST & 0.9187 & 0.7016 & yes & 18 \\
flchain & RF-LOFOREST & 0.9187 & 0.7016 & yes & 19 \\
flchain & MLP-CTI & 0.9100 & 0.8035 & yes & 20 \\
flchain & MLP-CHR & 0.8925 & 0.8350 & yes & 21 \\
flchain & MLP-CIR+ & 0.9263 & 0.8624 & yes & 22 \\
flchain & MLP-CIR & 0.9250 & 0.8641 & yes & 23 \\
flchain & MLP-CQR & 0.9100 & 0.9715 & yes & 24 \\
flchain & RF-TreeQuantile-CQR & 0.8738 & 0.5677 & no & 25 \\
\midrule
forest\_fires & MLP-CHR & \textbf{0.8942} & \textbf{0.0745} & yes & \textbf{1} \\
forest\_fires & MLP-CIR+ & \textbf{0.8942} & 0.0807 & yes & 2 \\
forest\_fires & MLP-CIR & \textbf{0.8942} & 0.0808 & yes & 3 \\
forest\_fires & RF-TreeQuantile-CQR & 0.9231 & 0.0811 & yes & 4 \\
forest\_fires & LightGBM-CQR & 0.9135 & 0.1043 & yes & 5 \\
forest\_fires & LightGBM-SplitConformal & 0.9135 & 0.1263 & yes & 6 \\
forest\_fires & XGBoost-SplitConformal & \textbf{0.8942} & 0.1402 & yes & 7 \\
forest\_fires & XGBoost-CQR & 0.8846 & 0.0690 & no & 8 \\
forest\_fires & CatBoost-SplitConformal & 0.8846 & 0.1081 & no & 9 \\
forest\_fires & MLP-CQR & 0.8750 & 0.0774 & no & 10 \\
forest\_fires & QRF-CQR & 0.8750 & 0.0474 & no & 11 \\
forest\_fires & RF-SplitConformal & 0.8750 & 0.0769 & no & 12 \\
forest\_fires & QRF-CTI & 0.8654 & 0.0397 & no & 13 \\
forest\_fires & RF-A-LOCART & 0.8654 & 0.0450 & no & 14 \\
forest\_fires & RF-A-LOFOREST & 0.8654 & 0.0450 & no & 15 \\
forest\_fires & RF-LOCART & 0.8654 & 0.0450 & no & 16 \\
forest\_fires & RF-LOFOREST & 0.8654 & 0.0450 & no & 17 \\
forest\_fires & \method & 0.8462 & 0.0270 & no & 18 \\
forest\_fires & MLP-CTI & 0.8462 & 0.0427 & no & 19 \\
forest\_fires & MLP-SplitConformal & 0.8462 & 0.0500 & no & 20 \\
forest\_fires & CatBoost-CQR & 0.8365 & 0.0858 & no & 21 \\
forest\_fires & QRF-CHR & 0.8269 & 0.0308 & no & 22 \\
forest\_fires & QRF-CIR+ & 0.8269 & 0.0293 & no & 23 \\
forest\_fires & QRF-CIR & 0.8269 & 0.0311 & no & 24 \\
forest\_fires & MLP-R2CCP & 0.4327 & 0.0342 & no & 25 \\
\midrule
fps\_benchmark & \method & 0.9011 & \textbf{0.0097} & yes & \textbf{1} \\
fps\_benchmark & XGBoost-SplitConformal & 0.8991 & 0.0142 & yes & 2 \\
fps\_benchmark & LightGBM-SplitConformal & 0.8938 & 0.0150 & yes & 3 \\
fps\_benchmark & MLP-R2CCP & 0.8981 & 0.0213 & yes & 4 \\
fps\_benchmark & CatBoost-SplitConformal & 0.8991 & 0.0221 & yes & 5 \\
fps\_benchmark & CatBoost-CQR & 0.9103 & 0.0223 & yes & 6 \\
fps\_benchmark & XGBoost-CQR & 0.8971 & 0.0633 & yes & 7 \\
fps\_benchmark & LightGBM-CQR & 0.8885 & 0.0858 & yes & 8 \\
fps\_benchmark & QRF-CTI & 0.8867 & 0.1242 & yes & 9 \\
fps\_benchmark & QRF-CIR+ & 0.8851 & 0.1294 & yes & 10 \\
fps\_benchmark & QRF-CIR & 0.8877 & 0.1299 & yes & 11 \\
fps\_benchmark & QRF-CHR & \textbf{0.9007} & 0.1354 & yes & 12 \\
fps\_benchmark & QRF-CQR & 0.9013 & 0.1392 & yes & 13 \\
fps\_benchmark & RF-LOCART & 0.8922 & 0.2260 & yes & 14 \\
fps\_benchmark & RF-LOFOREST & 0.8924 & 0.2366 & yes & 15 \\
fps\_benchmark & RF-A-LOCART & 0.8964 & 0.2415 & yes & 16 \\
fps\_benchmark & RF-A-LOFOREST & 0.9107 & 0.2458 & yes & 17 \\
fps\_benchmark & MLP-CIR+ & 0.8883 & 0.3046 & yes & 18 \\
fps\_benchmark & MLP-CHR & 0.8956 & 0.3143 & yes & 19 \\
fps\_benchmark & MLP-CTI & 0.8958 & 0.3164 & yes & 20 \\
fps\_benchmark & MLP-CIR & 0.8962 & 0.3176 & yes & 21 \\
fps\_benchmark & RF-SplitConformal & 0.9017 & 0.3261 & yes & 22 \\
fps\_benchmark & RF-TreeQuantile-CQR & 0.8985 & 0.3502 & yes & 23 \\
fps\_benchmark & MLP-SplitConformal & 0.8991 & 0.3617 & yes & 24 \\
fps\_benchmark & MLP-CQR & 0.8973 & 0.4070 & yes & 25 \\
\midrule
grace & QRF-CTI & 0.8950 & \textbf{0.1624} & yes & \textbf{1} \\
grace & MLP-CTI & 0.8850 & 0.2056 & yes & 2 \\
grace & \method & 0.8900 & 0.3371 & yes & 3 \\
grace & MLP-R2CCP & 0.8850 & 0.4941 & yes & 4 \\
grace & MLP-SplitConformal & 0.8900 & 0.6384 & yes & 5 \\
grace & CatBoost-CQR & \textbf{0.9000} & 0.6547 & yes & 6 \\
grace & MLP-CQR & 0.8950 & 0.6835 & yes & 7 \\
grace & RF-TreeQuantile-CQR & 0.9900 & 0.7362 & yes & 8 \\
grace & QRF-CQR & 0.9550 & 0.7746 & yes & 9 \\
grace & XGBoost-CQR & 0.9300 & 0.8856 & yes & 10 \\
grace & QRF-CHR & 0.9350 & 0.9879 & yes & 11 \\
grace & CatBoost-SplitConformal & \textbf{0.9000} & 1.0165 & yes & 12 \\
grace & LightGBM-SplitConformal & 0.8850 & 1.0541 & yes & 13 \\
grace & XGBoost-SplitConformal & 0.9050 & 1.0746 & yes & 14 \\
grace & RF-A-LOCART & 0.9200 & 1.1610 & yes & 15 \\
grace & RF-A-LOFOREST & 0.9200 & 1.1610 & yes & 16 \\
grace & RF-LOCART & 0.9200 & 1.1610 & yes & 17 \\
grace & RF-LOFOREST & 0.9200 & 1.1610 & yes & 18 \\
grace & MLP-CIR & 0.8800 & 0.4538 & no & 19 \\
grace & MLP-CIR+ & 0.8750 & 0.4520 & no & 20 \\
grace & LightGBM-CQR & 0.8700 & 0.7502 & no & 21 \\
grace & RF-SplitConformal & 0.8650 & 0.7705 & no & 22 \\
grace & MLP-CHR & 0.7900 & 0.5940 & no & 23 \\
grace & QRF-CIR & 0.6750 & 0.1577 & no & 24 \\
grace & QRF-CIR+ & 0.6600 & 0.1578 & no & 25 \\
\midrule
hdfail & QRF-CTI & 0.9248 & \textbf{0.0290} & yes & \textbf{1} \\
hdfail & \method & 0.9106 & 0.0337 & yes & 2 \\
hdfail & QRF-CIR & 0.9010 & 0.0379 & yes & 3 \\
hdfail & QRF-CIR+ & 0.8927 & 0.0379 & yes & 4 \\
hdfail & QRF-CHR & \textbf{0.8997} & 0.0390 & yes & 5 \\
hdfail & LightGBM-CQR & 0.9029 & 0.0410 & yes & 6 \\
hdfail & QRF-CQR & 0.9088 & 0.0414 & yes & 7 \\
hdfail & XGBoost-CQR & 0.9026 & 0.0414 & yes & 8 \\
hdfail & MLP-R2CCP & 0.8967 & 0.0449 & yes & 9 \\
hdfail & RF-A-LOCART & 0.9043 & 0.0455 & yes & 10 \\
hdfail & RF-LOCART & 0.9067 & 0.0455 & yes & 11 \\
hdfail & RF-A-LOFOREST & 0.9086 & 0.0465 & yes & 12 \\
hdfail & RF-LOFOREST & 0.9026 & 0.0469 & yes & 13 \\
hdfail & XGBoost-SplitConformal & 0.8952 & 0.0484 & yes & 14 \\
hdfail & LightGBM-SplitConformal & 0.8956 & 0.0485 & yes & 15 \\
hdfail & CatBoost-SplitConformal & 0.8970 & 0.0497 & yes & 16 \\
hdfail & RF-SplitConformal & 0.8994 & 0.0506 & yes & 17 \\
hdfail & CatBoost-CQR & 0.9080 & 0.0520 & yes & 18 \\
hdfail & RF-TreeQuantile-CQR & 0.9477 & 0.0620 & yes & 19 \\
hdfail & MLP-SplitConformal & 0.8966 & 0.0724 & yes & 20 \\
hdfail & MLP-CIR+ & 0.8981 & 0.1148 & yes & 21 \\
hdfail & MLP-CIR & \textbf{0.8997} & 0.1159 & yes & 22 \\
hdfail & MLP-CTI & 0.9046 & 0.1178 & yes & 23 \\
hdfail & MLP-CHR & 0.9017 & 0.1184 & yes & 24 \\
hdfail & MLP-CQR & 0.9100 & 0.1416 & yes & 25 \\
\midrule
health\_insurance & QRF-CTI & 0.9270 & \textbf{0.3116} & yes & \textbf{1} \\
health\_insurance & QRF-CIR & 0.8923 & 0.3375 & yes & 2 \\
health\_insurance & QRF-CIR+ & 0.8918 & 0.3378 & yes & 3 \\
health\_insurance & \method & 0.9093 & 0.3462 & yes & 4 \\
health\_insurance & QRF-CHR & 0.9030 & 0.3564 & yes & 5 \\
health\_insurance & MLP-CTI & 0.8961 & 0.3854 & yes & 6 \\
health\_insurance & CatBoost-CQR & 0.8979 & 0.4002 & yes & 7 \\
health\_insurance & LightGBM-CQR & \textbf{0.9003} & 0.4040 & yes & 8 \\
health\_insurance & XGBoost-CQR & 0.9006 & 0.4048 & yes & 9 \\
health\_insurance & QRF-CQR & 0.9360 & 0.4050 & yes & 10 \\
health\_insurance & MLP-CHR & 0.9024 & 0.4250 & yes & 11 \\
health\_insurance & RF-TreeQuantile-CQR & 0.9484 & 0.4270 & yes & 12 \\
health\_insurance & MLP-CIR+ & 0.9030 & 0.4281 & yes & 13 \\
health\_insurance & MLP-CIR & 0.9057 & 0.4293 & yes & 14 \\
health\_insurance & RF-LOCART & 0.9035 & 0.4899 & yes & 15 \\
health\_insurance & RF-A-LOCART & 0.9006 & 0.4929 & yes & 16 \\
health\_insurance & RF-LOFOREST & 0.9008 & 0.4973 & yes & 17 \\
health\_insurance & RF-A-LOFOREST & 0.8988 & 0.5005 & yes & 18 \\
health\_insurance & MLP-CQR & 0.8941 & 0.5100 & yes & 19 \\
health\_insurance & RF-SplitConformal & 0.8920 & 0.5341 & yes & 20 \\
health\_insurance & CatBoost-SplitConformal & 0.9006 & 0.5341 & yes & 21 \\
health\_insurance & XGBoost-SplitConformal & 0.8918 & 0.5459 & yes & 22 \\
health\_insurance & MLP-SplitConformal & 0.9017 & 0.5463 & yes & 23 \\
health\_insurance & LightGBM-SplitConformal & 0.8981 & 0.5482 & yes & 24 \\
health\_insurance & MLP-R2CCP & 0.6391 & 0.7253 & no & 25 \\
\midrule
house\_16H & \method & 0.9010 & \textbf{0.1035} & yes & \textbf{1} \\
house\_16H & XGBoost-CQR & 0.8973 & 0.1129 & yes & 2 \\
house\_16H & LightGBM-CQR & 0.8988 & 0.1137 & yes & 3 \\
house\_16H & QRF-CHR & 0.8947 & 0.1187 & yes & 4 \\
house\_16H & CatBoost-CQR & 0.8951 & 0.1199 & yes & 5 \\
house\_16H & QRF-CIR & \textbf{0.9006} & 0.1238 & yes & 6 \\
house\_16H & QRF-CIR+ & 0.9019 & 0.1244 & yes & 7 \\
house\_16H & MLP-R2CCP & 0.8955 & 0.1503 & yes & 8 \\
house\_16H & RF-SplitConformal & 0.9054 & 0.1525 & yes & 9 \\
house\_16H & QRF-CQR & 0.9315 & 0.1532 & yes & 10 \\
house\_16H & RF-TreeQuantile-CQR & 0.9541 & 0.1550 & yes & 11 \\
house\_16H & RF-A-LOFOREST & 0.9142 & 0.1563 & yes & 12 \\
house\_16H & LightGBM-SplitConformal & 0.9094 & 0.1567 & yes & 13 \\
house\_16H & XGBoost-SplitConformal & 0.9052 & 0.1580 & yes & 14 \\
house\_16H & RF-A-LOCART & 0.9067 & 0.1617 & yes & 15 \\
house\_16H & CatBoost-SplitConformal & 0.9109 & 0.1619 & yes & 16 \\
house\_16H & RF-LOFOREST & 0.9289 & 0.1753 & yes & 17 \\
house\_16H & RF-LOCART & 0.9032 & 0.1780 & yes & 18 \\
house\_16H & QRF-CTI & 0.9555 & 0.1829 & yes & 19 \\
house\_16H & MLP-SplitConformal & 0.9102 & 0.2154 & yes & 20 \\
house\_16H & MLP-CQR & 0.9010 & 0.2929 & yes & 21 \\
house\_16H & MLP-CHR & 0.9868 & 0.4995 & yes & 22 \\
house\_16H & MLP-CTI & 0.8936 & 0.8275 & yes & 23 \\
house\_16H & MLP-CIR & 1.0000 & 1.0000 & yes & 24 \\
house\_16H & MLP-CIR+ & 0.7035 & 0.2649 & no & 25 \\
\midrule
house\_8L & LightGBM-CQR & 0.8936 & \textbf{0.1113} & yes & \textbf{1} \\
house\_8L & XGBoost-CQR & 0.8988 & 0.1114 & yes & 2 \\
house\_8L & \method & 0.9008 & 0.1117 & yes & 3 \\
house\_8L & CatBoost-CQR & 0.8975 & 0.1136 & yes & 4 \\
house\_8L & QRF-CHR & 0.8894 & 0.1137 & yes & 5 \\
house\_8L & QRF-CIR & 0.8923 & 0.1164 & yes & 6 \\
house\_8L & QRF-CIR+ & 0.8898 & 0.1166 & yes & 7 \\
house\_8L & RF-TreeQuantile-CQR & 0.9476 & 0.1392 & yes & 8 \\
house\_8L & QRF-CQR & 0.9285 & 0.1408 & yes & 9 \\
house\_8L & RF-SplitConformal & 0.8964 & 0.1481 & yes & 10 \\
house\_8L & RF-A-LOFOREST & 0.9133 & 0.1495 & yes & 11 \\
house\_8L & CatBoost-SplitConformal & \textbf{0.8997} & 0.1499 & yes & 12 \\
house\_8L & XGBoost-SplitConformal & 0.8958 & 0.1523 & yes & 13 \\
house\_8L & LightGBM-SplitConformal & \textbf{0.8997} & 0.1530 & yes & 14 \\
house\_8L & RF-LOFOREST & 0.9210 & 0.1536 & yes & 15 \\
house\_8L & RF-A-LOCART & 0.8986 & 0.1538 & yes & 16 \\
house\_8L & RF-LOCART & 0.9107 & 0.1603 & yes & 17 \\
house\_8L & MLP-R2CCP & 0.8984 & 0.1649 & yes & 18 \\
house\_8L & QRF-CTI & 0.9548 & 0.1766 & yes & 19 \\
house\_8L & MLP-SplitConformal & 0.9019 & 0.1976 & yes & 20 \\
house\_8L & MLP-CQR & 0.9052 & 0.3315 & yes & 21 \\
house\_8L & MLP-CHR & 0.9868 & 0.4995 & yes & 22 \\
house\_8L & MLP-CTI & 0.9067 & 0.8890 & yes & 23 \\
house\_8L & MLP-CIR & 1.0000 & 1.0000 & yes & 24 \\
house\_8L & MLP-CIR+ & 0.5289 & 0.1794 & no & 25 \\
\midrule
houses & LightGBM-SplitConformal & 0.8968 & \textbf{0.2790} & yes & \textbf{1} \\
houses & XGBoost-SplitConformal & 0.8983 & 0.2806 & yes & 2 \\
houses & \method & 0.9111 & 0.2820 & yes & 3 \\
houses & LightGBM-CQR & 0.8939 & 0.2927 & yes & 4 \\
houses & CatBoost-SplitConformal & 0.8966 & 0.2950 & yes & 5 \\
houses & XGBoost-CQR & 0.8900 & 0.2969 & yes & 6 \\
houses & CatBoost-CQR & \textbf{0.9004} & 0.3208 & yes & 7 \\
houses & QRF-CIR+ & 0.8893 & 0.3238 & yes & 8 \\
houses & QRF-CIR & 0.8929 & 0.3246 & yes & 9 \\
houses & RF-SplitConformal & 0.8951 & 0.3254 & yes & 10 \\
houses & QRF-CTI & 0.9026 & 0.3333 & yes & 11 \\
houses & QRF-CHR & 0.8953 & 0.3430 & yes & 12 \\
houses & MLP-R2CCP & 0.8968 & 0.3490 & yes & 13 \\
houses & QRF-CQR & 0.9268 & 0.3920 & yes & 14 \\
houses & RF-TreeQuantile-CQR & 0.8995 & 0.3945 & yes & 15 \\
houses & MLP-SplitConformal & 0.8978 & 0.4059 & yes & 16 \\
houses & RF-A-LOCART & 0.8946 & 0.4097 & yes & 17 \\
houses & RF-A-LOFOREST & 0.9041 & 0.4120 & yes & 18 \\
houses & RF-LOFOREST & 0.9021 & 0.4138 & yes & 19 \\
houses & RF-LOCART & 0.9021 & 0.4264 & yes & 20 \\
houses & MLP-CTI & 0.9026 & 0.9069 & yes & 21 \\
houses & MLP-CIR & 1.0000 & 1.0000 & yes & 22 \\
houses & MLP-CQR & \textbf{0.9004} & 1.4058 & yes & 23 \\
houses & MLP-CIR+ & 0.1587 & 0.1870 & no & 24 \\
houses & MLP-CHR & 0.0438 & 0.0000 & no & 25 \\
\midrule
kings\_county & \method & 0.9084 & \textbf{0.0361} & yes & \textbf{1} \\
kings\_county & CatBoost-CQR & \textbf{0.9001} & 0.0364 & yes & 2 \\
kings\_county & XGBoost-CQR & 0.9075 & 0.0364 & yes & 3 \\
kings\_county & LightGBM-CQR & 0.9049 & 0.0364 & yes & 4 \\
kings\_county & LightGBM-SplitConformal & 0.9079 & 0.0369 & yes & 5 \\
kings\_county & XGBoost-SplitConformal & 0.9102 & 0.0372 & yes & 6 \\
kings\_county & CatBoost-SplitConformal & 0.9056 & 0.0377 & yes & 7 \\
kings\_county & QRF-CIR+ & 0.8864 & 0.0434 & yes & 8 \\
kings\_county & RF-SplitConformal & 0.9077 & 0.0440 & yes & 9 \\
kings\_county & QRF-CIR & 0.8971 & 0.0447 & yes & 10 \\
kings\_county & QRF-CTI & 0.9038 & 0.0447 & yes & 11 \\
kings\_county & QRF-CHR & 0.9038 & 0.0460 & yes & 12 \\
kings\_county & RF-TreeQuantile-CQR & 0.9045 & 0.0501 & yes & 13 \\
kings\_county & MLP-R2CCP & 0.8975 & 0.0509 & yes & 14 \\
kings\_county & QRF-CQR & 0.9061 & 0.0519 & yes & 15 \\
kings\_county & RF-A-LOCART & 0.8985 & 0.0542 & yes & 16 \\
kings\_county & RF-LOCART & 0.8987 & 0.0582 & yes & 17 \\
kings\_county & RF-A-LOFOREST & 0.9165 & 0.0590 & yes & 18 \\
kings\_county & RF-LOFOREST & 0.9223 & 0.0610 & yes & 19 \\
kings\_county & MLP-SplitConformal & 0.9077 & 0.0645 & yes & 20 \\
kings\_county & MLP-CQR & 0.9052 & 0.2160 & yes & 21 \\
kings\_county & MLP-CHR & 0.9995 & 0.6795 & yes & 22 \\
kings\_county & MLP-CTI & 0.9107 & 0.9159 & yes & 23 \\
kings\_county & MLP-CIR & 1.0000 & 1.0000 & yes & 24 \\
kings\_county & MLP-CIR+ & 0.0965 & 0.0944 & no & 25 \\
\midrule
laser & QRF-CIR & \textbf{0.9095} & \textbf{0.3083} & yes & \textbf{1} \\
laser & QRF-CIR+ & \textbf{0.9095} & 0.3098 & yes & 2 \\
laser & RF-A-LOCART & 0.8844 & 0.4772 & no & 3 \\
laser & RF-A-LOFOREST & 0.8844 & 0.4772 & no & 4 \\
laser & RF-LOCART & 0.8844 & 0.4772 & no & 5 \\
laser & RF-LOFOREST & 0.8844 & 0.4772 & no & 6 \\
laser & LightGBM-CQR & 0.8794 & 0.0928 & no & 7 \\
laser & LightGBM-SplitConformal & 0.8794 & 0.0724 & no & 8 \\
laser & MLP-SplitConformal & 0.8794 & 0.0859 & no & 9 \\
laser & QRF-CHR & 0.8693 & 0.2821 & no & 10 \\
laser & QRF-CTI & 0.8643 & 0.2425 & no & 11 \\
laser & MLP-CQR & 0.8643 & 0.1365 & no & 12 \\
laser & XGBoost-CQR & 0.8593 & 0.1296 & no & 13 \\
laser & MLP-R2CCP & 0.8593 & 0.0450 & no & 14 \\
laser & CatBoost-CQR & 0.8492 & 0.0674 & no & 15 \\
laser & RF-TreeQuantile-CQR & 0.8492 & 0.1581 & no & 16 \\
laser & RF-SplitConformal & 0.8392 & 0.0710 & no & 17 \\
laser & XGBoost-SplitConformal & 0.8392 & 0.0544 & no & 18 \\
laser & MLP-CIR+ & 0.8291 & 0.0832 & no & 19 \\
laser & CatBoost-SplitConformal & 0.8241 & 0.0374 & no & 20 \\
laser & MLP-CIR & 0.8241 & 0.0828 & no & 21 \\
laser & MLP-CHR & 0.8141 & 0.0900 & no & 22 \\
laser & \method & 0.8040 & 0.0574 & no & 23 \\
laser & QRF-CQR & 0.8040 & 0.3285 & no & 24 \\
laser & MLP-CTI & 0.7990 & 0.0789 & no & 25 \\
\midrule
meta & QRF-CHR & \textbf{0.8962} & \textbf{0.0051} & yes & \textbf{1} \\
meta & MLP-CHR & \textbf{0.8962} & 0.0082 & yes & 2 \\
meta & QRF-CIR+ & 0.9245 & 0.0093 & yes & 3 \\
meta & QRF-CIR & 0.9245 & 0.0094 & yes & 4 \\
meta & MLP-SplitConformal & \textbf{0.8962} & 0.0114 & yes & 5 \\
meta & QRF-CQR & 0.9057 & 0.0220 & yes & 6 \\
meta & RF-A-LOCART & 0.8868 & 0.0235 & yes & 7 \\
meta & RF-A-LOFOREST & 0.8868 & 0.0235 & yes & 8 \\
meta & RF-LOCART & 0.8868 & 0.0235 & yes & 9 \\
meta & RF-LOFOREST & 0.8868 & 0.0235 & yes & 10 \\
meta & XGBoost-CQR & 0.9434 & 0.0357 & yes & 11 \\
meta & CatBoost-CQR & 0.9151 & 0.0364 & yes & 12 \\
meta & MLP-CIR+ & 0.9151 & 0.0389 & yes & 13 \\
meta & MLP-CIR & 0.9151 & 0.0389 & yes & 14 \\
meta & CatBoost-SplitConformal & 0.9340 & 0.0492 & yes & 15 \\
meta & MLP-CQR & 0.8868 & 0.0744 & yes & 16 \\
meta & RF-TreeQuantile-CQR & 0.9434 & 0.0767 & yes & 17 \\
meta & LightGBM-CQR & 0.8868 & 0.1148 & yes & 18 \\
meta & QRF-CTI & 0.8774 & 0.0057 & no & 19 \\
meta & MLP-CTI & 0.8774 & 0.0072 & no & 20 \\
meta & XGBoost-SplitConformal & 0.8774 & 0.0308 & no & 21 \\
meta & \method & 0.8679 & 0.0055 & no & 22 \\
meta & LightGBM-SplitConformal & 0.8679 & 0.0705 & no & 23 \\
meta & RF-SplitConformal & 0.8679 & 0.0278 & no & 24 \\
meta & MLP-R2CCP & 0.8491 & 0.0162 & no & 25 \\
\midrule
metabric & \method & 0.9081 & \textbf{0.5900} & yes & \textbf{1} \\
metabric & QRF-CHR & 0.9134 & 0.5966 & yes & 2 \\
metabric & RF-TreeQuantile-CQR & 0.9186 & 0.6037 & yes & 3 \\
metabric & MLP-CTI & 0.9160 & 0.6121 & yes & 4 \\
metabric & MLP-CHR & 0.9108 & 0.6162 & yes & 5 \\
metabric & MLP-SplitConformal & 0.9213 & 0.6165 & yes & 6 \\
metabric & QRF-CTI & 0.9055 & 0.6171 & yes & 7 \\
metabric & QRF-CQR & 0.9213 & 0.6188 & yes & 8 \\
metabric & RF-SplitConformal & 0.9160 & 0.6213 & yes & 9 \\
metabric & QRF-CIR+ & 0.9213 & 0.6226 & yes & 10 \\
metabric & LightGBM-CQR & 0.9213 & 0.6232 & yes & 11 \\
metabric & MLP-CQR & 0.9055 & 0.6257 & yes & 12 \\
metabric & CatBoost-SplitConformal & 0.9134 & 0.6320 & yes & 13 \\
metabric & QRF-CIR & 0.9291 & 0.6369 & yes & 14 \\
metabric & XGBoost-CQR & 0.9160 & 0.6570 & yes & 15 \\
metabric & XGBoost-SplitConformal & 0.9134 & 0.6617 & yes & 16 \\
metabric & MLP-CIR & 0.9344 & 0.6698 & yes & 17 \\
metabric & MLP-CIR+ & 0.9344 & 0.6700 & yes & 18 \\
metabric & LightGBM-SplitConformal & \textbf{0.9029} & 0.6813 & yes & 19 \\
metabric & RF-A-LOCART & 0.9265 & 0.6844 & yes & 20 \\
metabric & RF-A-LOFOREST & 0.9265 & 0.6844 & yes & 21 \\
metabric & RF-LOCART & 0.9265 & 0.6844 & yes & 22 \\
metabric & RF-LOFOREST & 0.9265 & 0.6844 & yes & 23 \\
metabric & CatBoost-CQR & 0.9291 & 0.7085 & yes & 24 \\
metabric & MLP-R2CCP & 0.8950 & 0.7331 & yes & 25 \\
\midrule
munich-rent-index-1999 & CatBoost-SplitConformal & 0.9044 & \textbf{0.0133} & yes & \textbf{1} \\
munich-rent-index-1999 & \method & 0.9076 & 0.0256 & yes & 2 \\
munich-rent-index-1999 & MLP-R2CCP & 0.9190 & 0.0271 & yes & 3 \\
munich-rent-index-1999 & CatBoost-CQR & 0.9190 & 0.0309 & yes & 4 \\
munich-rent-index-1999 & XGBoost-SplitConformal & 0.8882 & 0.0334 & yes & 5 \\
munich-rent-index-1999 & LightGBM-CQR & 0.9335 & 0.0488 & yes & 6 \\
munich-rent-index-1999 & MLP-SplitConformal & 0.8898 & 0.0575 & yes & 7 \\
munich-rent-index-1999 & XGBoost-CQR & 0.9060 & 0.0646 & yes & 8 \\
munich-rent-index-1999 & QRF-CIR+ & 0.8865 & 0.1062 & yes & 9 \\
munich-rent-index-1999 & QRF-CIR & 0.8898 & 0.1088 & yes & 10 \\
munich-rent-index-1999 & MLP-CTI & 0.8898 & 0.1102 & yes & 11 \\
munich-rent-index-1999 & QRF-CHR & 0.8898 & 0.1108 & yes & 12 \\
munich-rent-index-1999 & QRF-CQR & \textbf{0.8979} & 0.1184 & yes & 13 \\
munich-rent-index-1999 & RF-SplitConformal & 0.9109 & 0.1282 & yes & 14 \\
munich-rent-index-1999 & QRF-CTI & 0.9254 & 0.1308 & yes & 15 \\
munich-rent-index-1999 & RF-A-LOFOREST & 0.9076 & 0.1797 & yes & 16 \\
munich-rent-index-1999 & RF-LOFOREST & 0.9076 & 0.1797 & yes & 17 \\
munich-rent-index-1999 & RF-A-LOCART & 0.9125 & 0.2020 & yes & 18 \\
munich-rent-index-1999 & RF-LOCART & 0.9125 & 0.2020 & yes & 19 \\
munich-rent-index-1999 & RF-TreeQuantile-CQR & 0.9173 & 0.2122 & yes & 20 \\
munich-rent-index-1999 & MLP-CHR & 0.8833 & 0.1106 & no & 21 \\
munich-rent-index-1999 & MLP-CQR & 0.8817 & 0.1416 & no & 22 \\
munich-rent-index-1999 & MLP-CIR+ & 0.8801 & 0.1074 & no & 23 \\
munich-rent-index-1999 & MLP-CIR & 0.8752 & 0.1083 & no & 24 \\
munich-rent-index-1999 & LightGBM-SplitConformal & 0.8703 & 0.0265 & no & 25 \\
\midrule
nafld1 & QRF-CIR+ & 0.8852 & \textbf{0.6161} & yes & \textbf{1} \\
nafld1 & QRF-CIR & 0.8900 & 0.6270 & yes & 2 \\
nafld1 & QRF-CHR & 0.9007 & 0.6338 & yes & 3 \\
nafld1 & \method & 0.9095 & 0.6377 & yes & 4 \\
nafld1 & MLP-CTI & 0.9007 & 0.6427 & yes & 5 \\
nafld1 & MLP-CHR & 0.9035 & 0.6538 & yes & 6 \\
nafld1 & LightGBM-CQR & 0.8975 & 0.6607 & yes & 7 \\
nafld1 & MLP-SplitConformal & 0.9091 & 0.6626 & yes & 8 \\
nafld1 & XGBoost-CQR & 0.9075 & 0.6641 & yes & 9 \\
nafld1 & RF-LOFOREST & 0.9142 & 0.6675 & yes & 10 \\
nafld1 & RF-A-LOFOREST & 0.9170 & 0.6689 & yes & 11 \\
nafld1 & CatBoost-SplitConformal & 0.9091 & 0.6690 & yes & 12 \\
nafld1 & RF-A-LOCART & 0.9122 & 0.6698 & yes & 13 \\
nafld1 & CatBoost-CQR & 0.9055 & 0.6699 & yes & 14 \\
nafld1 & RF-SplitConformal & 0.9019 & 0.6707 & yes & 15 \\
nafld1 & RF-TreeQuantile-CQR & 0.9035 & 0.6711 & yes & 16 \\
nafld1 & MLP-CIR+ & 0.9134 & 0.6720 & yes & 17 \\
nafld1 & RF-LOCART & 0.9162 & 0.6733 & yes & 18 \\
nafld1 & QRF-CQR & 0.8956 & 0.6748 & yes & 19 \\
nafld1 & MLP-CIR & 0.9142 & 0.6766 & yes & 20 \\
nafld1 & QRF-CTI & 0.9098 & 0.6768 & yes & 21 \\
nafld1 & LightGBM-SplitConformal & 0.9067 & 0.6938 & yes & 22 \\
nafld1 & XGBoost-SplitConformal & \textbf{0.9003} & 0.6985 & yes & 23 \\
nafld1 & MLP-CQR & 0.9019 & 0.7034 & yes & 24 \\
nafld1 & MLP-R2CCP & 0.9106 & 0.7407 & yes & 25 \\
\midrule
pol & \method & 0.9303 & \textbf{0.0041} & yes & \textbf{1} \\
pol & MLP-CIR+ & 0.9060 & 0.0304 & yes & 2 \\
pol & MLP-CIR & 0.9087 & 0.0312 & yes & 3 \\
pol & MLP-R2CCP & 0.8953 & 0.0337 & yes & 4 \\
pol & QRF-CIR+ & 0.8930 & 0.0399 & yes & 5 \\
pol & QRF-CIR & 0.8953 & 0.0410 & yes & 6 \\
pol & MLP-CTI & 0.8967 & 0.0800 & yes & 7 \\
pol & MLP-CHR & 0.9033 & 0.0836 & yes & 8 \\
pol & MLP-SplitConformal & 0.8940 & 0.0988 & yes & 9 \\
pol & LightGBM-SplitConformal & 0.8917 & 0.1290 & yes & 10 \\
pol & XGBoost-SplitConformal & \textbf{0.8973} & 0.1375 & yes & 11 \\
pol & CatBoost-SplitConformal & 0.8907 & 0.1668 & yes & 12 \\
pol & QRF-CQR & 0.9973 & 0.2038 & yes & 13 \\
pol & CatBoost-CQR & 0.8863 & 0.2186 & yes & 14 \\
pol & RF-SplitConformal & 0.8960 & 0.2591 & yes & 15 \\
pol & RF-TreeQuantile-CQR & 0.9983 & 0.2793 & yes & 16 \\
pol & RF-A-LOFOREST & 0.9303 & 0.3079 & yes & 17 \\
pol & RF-A-LOCART & 0.9143 & 0.3087 & yes & 18 \\
pol & RF-LOCART & \textbf{0.9027} & 0.3943 & yes & 19 \\
pol & RF-LOFOREST & 0.9120 & 0.3953 & yes & 20 \\
pol & MLP-CQR & 0.9103 & 0.4353 & yes & 21 \\
pol & LightGBM-CQR & 0.9167 & 0.6626 & yes & 22 \\
pol & QRF-CHR & 0.9957 & 0.7015 & yes & 23 \\
pol & XGBoost-CQR & \textbf{0.8973} & 0.9305 & yes & 24 \\
pol & QRF-CTI & 1.0000 & 1.0000 & yes & 25 \\
\midrule
rainfall\_bangladesh & QRF-CTI & 0.9042 & \textbf{0.1581} & yes & \textbf{1} \\
rainfall\_bangladesh & \method & 0.9161 & 0.1584 & yes & 2 \\
rainfall\_bangladesh & XGBoost-CQR & 0.9114 & 0.1593 & yes & 3 \\
rainfall\_bangladesh & MLP-R2CCP & 0.9027 & 0.1630 & yes & 4 \\
rainfall\_bangladesh & LightGBM-CQR & 0.9164 & 0.1803 & yes & 5 \\
rainfall\_bangladesh & QRF-CIR & 0.9212 & 0.1803 & yes & 6 \\
rainfall\_bangladesh & QRF-CIR+ & 0.9215 & 0.1809 & yes & 7 \\
rainfall\_bangladesh & XGBoost-SplitConformal & 0.9087 & 0.1836 & yes & 8 \\
rainfall\_bangladesh & QRF-CHR & 0.9176 & 0.1846 & yes & 9 \\
rainfall\_bangladesh & QRF-CQR & 0.9269 & 0.1882 & yes & 10 \\
rainfall\_bangladesh & CatBoost-CQR & 0.9132 & 0.1894 & yes & 11 \\
rainfall\_bangladesh & RF-A-LOCART & 0.9206 & 0.2082 & yes & 12 \\
rainfall\_bangladesh & RF-A-LOFOREST & 0.9212 & 0.2119 & yes & 13 \\
rainfall\_bangladesh & RF-SplitConformal & 0.9090 & 0.2123 & yes & 14 \\
rainfall\_bangladesh & LightGBM-SplitConformal & 0.9090 & 0.2126 & yes & 15 \\
rainfall\_bangladesh & RF-LOFOREST & 0.9218 & 0.2163 & yes & 16 \\
rainfall\_bangladesh & CatBoost-SplitConformal & \textbf{0.8979} & 0.2178 & yes & 17 \\
rainfall\_bangladesh & RF-TreeQuantile-CQR & 0.9621 & 0.2178 & yes & 18 \\
rainfall\_bangladesh & RF-LOCART & 0.9209 & 0.2194 & yes & 19 \\
rainfall\_bangladesh & MLP-SplitConformal & 0.9078 & 0.2738 & yes & 20 \\
rainfall\_bangladesh & MLP-CIR+ & 0.9138 & 0.2761 & yes & 21 \\
rainfall\_bangladesh & MLP-CHR & 0.9161 & 0.2801 & yes & 22 \\
rainfall\_bangladesh & MLP-CIR & 0.9200 & 0.2833 & yes & 23 \\
rainfall\_bangladesh & MLP-CTI & 0.9147 & 0.2949 & yes & 24 \\
rainfall\_bangladesh & MLP-CQR & 0.9111 & 0.3397 & yes & 25 \\
\midrule
sarcos & MLP-R2CCP & 0.9007 & \textbf{0.0357} & yes & \textbf{1} \\
sarcos & \method & 0.9157 & 0.0383 & yes & 2 \\
sarcos & XGBoost-SplitConformal & 0.9036 & 0.0414 & yes & 3 \\
sarcos & LightGBM-SplitConformal & 0.8988 & 0.0424 & yes & 4 \\
sarcos & MLP-SplitConformal & 0.8966 & 0.0434 & yes & 5 \\
sarcos & CatBoost-SplitConformal & 0.9031 & 0.0503 & yes & 6 \\
sarcos & CatBoost-CQR & \textbf{0.8997} & 0.0525 & yes & 7 \\
sarcos & XGBoost-CQR & 0.9104 & 0.0545 & yes & 8 \\
sarcos & RF-SplitConformal & 0.9039 & 0.0548 & yes & 9 \\
sarcos & LightGBM-CQR & 0.9050 & 0.0562 & yes & 10 \\
sarcos & MLP-CQR & 0.8900 & 0.0587 & yes & 11 \\
sarcos & MLP-CIR+ & 0.8894 & 0.0588 & yes & 12 \\
sarcos & MLP-CIR & 0.8917 & 0.0602 & yes & 13 \\
sarcos & MLP-CHR & 0.8966 & 0.0614 & yes & 14 \\
sarcos & MLP-CTI & 0.8959 & 0.0617 & yes & 15 \\
sarcos & QRF-CIR+ & 0.9045 & 0.0718 & yes & 16 \\
sarcos & QRF-CIR & 0.9058 & 0.0718 & yes & 17 \\
sarcos & QRF-CHR & 0.9060 & 0.0732 & yes & 18 \\
sarcos & RF-TreeQuantile-CQR & 0.9101 & 0.0733 & yes & 19 \\
sarcos & QRF-CQR & 0.9059 & 0.0767 & yes & 20 \\
sarcos & QRF-CTI & 0.9031 & 0.0788 & yes & 21 \\
sarcos & RF-A-LOCART & 0.8983 & 0.0956 & yes & 22 \\
sarcos & RF-A-LOFOREST & 0.9069 & 0.0959 & yes & 23 \\
sarcos & RF-LOFOREST & 0.9061 & 0.0960 & yes & 24 \\
sarcos & RF-LOCART & \textbf{0.8997} & 0.0964 & yes & 25 \\
\midrule
seoul\_bike\_sharing\_demand & \method & 0.9081 & \textbf{0.1422} & yes & \textbf{1} \\
seoul\_bike\_sharing\_demand & LightGBM-CQR & 0.8990 & 0.1547 & yes & 2 \\
seoul\_bike\_sharing\_demand & XGBoost-CQR & 0.8933 & 0.1665 & yes & 3 \\
seoul\_bike\_sharing\_demand & LightGBM-SplitConformal & 0.8916 & 0.1679 & yes & 4 \\
seoul\_bike\_sharing\_demand & XGBoost-SplitConformal & 0.8864 & 0.1700 & yes & 5 \\
seoul\_bike\_sharing\_demand & MLP-R2CCP & 0.8927 & 0.1819 & yes & 6 \\
seoul\_bike\_sharing\_demand & CatBoost-CQR & 0.8910 & 0.1853 & yes & 7 \\
seoul\_bike\_sharing\_demand & CatBoost-SplitConformal & 0.9024 & 0.1908 & yes & 8 \\
seoul\_bike\_sharing\_demand & QRF-CTI & 0.9047 & 0.2085 & yes & 9 \\
seoul\_bike\_sharing\_demand & RF-SplitConformal & 0.8944 & 0.2196 & yes & 10 \\
seoul\_bike\_sharing\_demand & QRF-CHR & 0.9081 & 0.2296 & yes & 11 \\
seoul\_bike\_sharing\_demand & QRF-CIR+ & 0.9144 & 0.2337 & yes & 12 \\
seoul\_bike\_sharing\_demand & QRF-CIR & 0.9172 & 0.2353 & yes & 13 \\
seoul\_bike\_sharing\_demand & QRF-CQR & 0.9013 & 0.2828 & yes & 14 \\
seoul\_bike\_sharing\_demand & MLP-SplitConformal & 0.9087 & 0.2960 & yes & 15 \\
seoul\_bike\_sharing\_demand & MLP-CTI & 0.9144 & 0.2973 & yes & 16 \\
seoul\_bike\_sharing\_demand & MLP-CHR & 0.9081 & 0.3180 & yes & 17 \\
seoul\_bike\_sharing\_demand & MLP-CIR+ & \textbf{0.8995} & 0.3183 & yes & 18 \\
seoul\_bike\_sharing\_demand & RF-A-LOFOREST & 0.9081 & 0.3217 & yes & 19 \\
seoul\_bike\_sharing\_demand & MLP-CQR & 0.9024 & 0.3232 & yes & 20 \\
seoul\_bike\_sharing\_demand & RF-A-LOCART & 0.9007 & 0.3240 & yes & 21 \\
seoul\_bike\_sharing\_demand & RF-TreeQuantile-CQR & 0.9053 & 0.3246 & yes & 22 \\
seoul\_bike\_sharing\_demand & RF-LOCART & 0.8898 & 0.3260 & yes & 23 \\
seoul\_bike\_sharing\_demand & RF-LOFOREST & 0.8955 & 0.3264 & yes & 24 \\
seoul\_bike\_sharing\_demand & MLP-CIR & 0.9092 & 0.3295 & yes & 25 \\
\midrule
seoul\_bike\_sharing\_demand\_cat & LightGBM-SplitConformal & 0.8881 & \textbf{0.1040} & yes & \textbf{1} \\
seoul\_bike\_sharing\_demand\_cat & \method & 0.9053 & 0.1059 & yes & 2 \\
seoul\_bike\_sharing\_demand\_cat & XGBoost-SplitConformal & 0.8893 & 0.1070 & yes & 3 \\
seoul\_bike\_sharing\_demand\_cat & CatBoost-SplitConformal & 0.8944 & 0.1339 & yes & 4 \\
seoul\_bike\_sharing\_demand\_cat & MLP-R2CCP & 0.9075 & 0.1440 & yes & 5 \\
seoul\_bike\_sharing\_demand\_cat & LightGBM-CQR & \textbf{0.9001} & 0.1484 & yes & 6 \\
seoul\_bike\_sharing\_demand\_cat & XGBoost-CQR & 0.8927 & 0.1554 & yes & 7 \\
seoul\_bike\_sharing\_demand\_cat & CatBoost-CQR & 0.8893 & 0.1767 & yes & 8 \\
seoul\_bike\_sharing\_demand\_cat & RF-SplitConformal & 0.8893 & 0.1954 & yes & 9 \\
seoul\_bike\_sharing\_demand\_cat & QRF-CTI & 0.9144 & 0.2084 & yes & 10 \\
seoul\_bike\_sharing\_demand\_cat & QRF-CHR & 0.8961 & 0.2297 & yes & 11 \\
seoul\_bike\_sharing\_demand\_cat & QRF-CIR+ & 0.9104 & 0.2370 & yes & 12 \\
seoul\_bike\_sharing\_demand\_cat & QRF-CIR & 0.9132 & 0.2373 & yes & 13 \\
seoul\_bike\_sharing\_demand\_cat & RF-TreeQuantile-CQR & 0.9035 & 0.2514 & yes & 14 \\
seoul\_bike\_sharing\_demand\_cat & QRF-CQR & 0.8927 & 0.2815 & yes & 15 \\
seoul\_bike\_sharing\_demand\_cat & MLP-SplitConformal & 0.9013 & 0.2937 & yes & 16 \\
seoul\_bike\_sharing\_demand\_cat & MLP-CTI & 0.9155 & 0.3064 & yes & 17 \\
seoul\_bike\_sharing\_demand\_cat & RF-A-LOFOREST & 0.9092 & 0.3213 & yes & 18 \\
seoul\_bike\_sharing\_demand\_cat & RF-A-LOCART & 0.9024 & 0.3243 & yes & 19 \\
seoul\_bike\_sharing\_demand\_cat & RF-LOFOREST & 0.8961 & 0.3265 & yes & 20 \\
seoul\_bike\_sharing\_demand\_cat & RF-LOCART & 0.8944 & 0.3265 & yes & 21 \\
seoul\_bike\_sharing\_demand\_cat & MLP-CQR & 0.9018 & 0.3287 & yes & 22 \\
seoul\_bike\_sharing\_demand\_cat & MLP-CHR & 0.9058 & 0.3292 & yes & 23 \\
seoul\_bike\_sharing\_demand\_cat & MLP-CIR & 0.9058 & 0.3416 & yes & 24 \\
seoul\_bike\_sharing\_demand\_cat & MLP-CIR+ & 0.9030 & 0.3430 & yes & 25 \\
\midrule
socmob & MLP-CTI & 0.9138 & \textbf{0.0668} & yes & \textbf{1} \\
socmob & CatBoost-CQR & 0.9267 & 0.0785 & yes & 2 \\
socmob & XGBoost-CQR & \textbf{0.9095} & 0.0796 & yes & 3 \\
socmob & LightGBM-CQR & 0.9181 & 0.0800 & yes & 4 \\
socmob & QRF-CTI & 0.9310 & 0.0824 & yes & 5 \\
socmob & XGBoost-SplitConformal & 0.9267 & 0.0849 & yes & 6 \\
socmob & MLP-CHR & 0.9181 & 0.0962 & yes & 7 \\
socmob & MLP-CIR+ & 0.9224 & 0.0989 & yes & 8 \\
socmob & MLP-CIR & 0.9310 & 0.0991 & yes & 9 \\
socmob & QRF-CHR & 0.9224 & 0.1003 & yes & 10 \\
socmob & LightGBM-SplitConformal & 0.9267 & 0.1006 & yes & 11 \\
socmob & QRF-CIR+ & 0.9224 & 0.1027 & yes & 12 \\
socmob & QRF-CIR & 0.9181 & 0.1027 & yes & 13 \\
socmob & CatBoost-SplitConformal & 0.9353 & 0.1032 & yes & 14 \\
socmob & MLP-CQR & 0.9267 & 0.1107 & yes & 15 \\
socmob & RF-TreeQuantile-CQR & 0.9397 & 0.1112 & yes & 16 \\
socmob & QRF-CQR & 0.9397 & 0.1238 & yes & 17 \\
socmob & MLP-SplitConformal & 0.9138 & 0.1397 & yes & 18 \\
socmob & RF-SplitConformal & 0.9310 & 0.1409 & yes & 19 \\
socmob & RF-A-LOCART & 0.9353 & 0.2789 & yes & 20 \\
socmob & RF-A-LOFOREST & 0.9353 & 0.2789 & yes & 21 \\
socmob & RF-LOCART & 0.9353 & 0.2789 & yes & 22 \\
socmob & RF-LOFOREST & 0.9353 & 0.2789 & yes & 23 \\
socmob & \method & 0.8836 & 0.0586 & no & 24 \\
socmob & MLP-R2CCP & 0.6681 & 0.0662 & no & 25 \\
\midrule
stock\_fardamento02 & QRF-CTI & 0.9291 & \textbf{0.0124} & yes & \textbf{1} \\
stock\_fardamento02 & MLP-CTI & 0.9156 & 0.0134 & yes & 2 \\
stock\_fardamento02 & MLP-R2CCP & 0.9220 & 0.0137 & yes & 3 \\
stock\_fardamento02 & QRF-CIR+ & 0.8925 & 0.0149 & yes & 4 \\
stock\_fardamento02 & QRF-CIR & 0.9021 & 0.0154 & yes & 5 \\
stock\_fardamento02 & XGBoost-CQR & 0.9084 & 0.0157 & yes & 6 \\
stock\_fardamento02 & CatBoost-CQR & 0.8901 & 0.0167 & yes & 7 \\
stock\_fardamento02 & QRF-CHR & 0.9084 & 0.0169 & yes & 8 \\
stock\_fardamento02 & \method & 0.9156 & 0.0174 & yes & 9 \\
stock\_fardamento02 & CatBoost-SplitConformal & 0.9092 & 0.0183 & yes & 10 \\
stock\_fardamento02 & XGBoost-SplitConformal & 0.9084 & 0.0183 & yes & 11 \\
stock\_fardamento02 & MLP-CIR+ & 0.9092 & 0.0183 & yes & 12 \\
stock\_fardamento02 & MLP-CIR & 0.9140 & 0.0185 & yes & 13 \\
stock\_fardamento02 & MLP-CHR & 0.9037 & 0.0187 & yes & 14 \\
stock\_fardamento02 & MLP-SplitConformal & 0.9140 & 0.0219 & yes & 15 \\
stock\_fardamento02 & RF-A-LOCART & 0.9212 & 0.0223 & yes & 16 \\
stock\_fardamento02 & LightGBM-SplitConformal & 0.9124 & 0.0228 & yes & 17 \\
stock\_fardamento02 & RF-SplitConformal & 0.9140 & 0.0234 & yes & 18 \\
stock\_fardamento02 & RF-TreeQuantile-CQR & 0.9562 & 0.0240 & yes & 19 \\
stock\_fardamento02 & QRF-CQR & 0.9506 & 0.0242 & yes & 20 \\
stock\_fardamento02 & LightGBM-CQR & \textbf{0.8997} & 0.0249 & yes & 21 \\
stock\_fardamento02 & MLP-CQR & 0.9013 & 0.0260 & yes & 22 \\
stock\_fardamento02 & RF-A-LOFOREST & 0.9156 & 0.0270 & yes & 23 \\
stock\_fardamento02 & RF-LOCART & 0.9188 & 0.0270 & yes & 24 \\
stock\_fardamento02 & RF-LOFOREST & 0.9268 & 0.0303 & yes & 25 \\
\midrule
video\_transcoding & \method & 0.9083 & \textbf{0.0113} & yes & \textbf{1} \\
video\_transcoding & LightGBM-SplitConformal & 0.9032 & 0.0152 & yes & 2 \\
video\_transcoding & MLP-R2CCP & 0.8953 & 0.0176 & yes & 3 \\
video\_transcoding & XGBoost-SplitConformal & 0.8995 & 0.0183 & yes & 4 \\
video\_transcoding & CatBoost-SplitConformal & 0.9006 & 0.0206 & yes & 5 \\
video\_transcoding & QRF-CTI & 0.8993 & 0.0212 & yes & 6 \\
video\_transcoding & MLP-SplitConformal & 0.8974 & 0.0223 & yes & 7 \\
video\_transcoding & CatBoost-CQR & 0.8953 & 0.0275 & yes & 8 \\
video\_transcoding & LightGBM-CQR & 0.8969 & 0.0277 & yes & 9 \\
video\_transcoding & XGBoost-CQR & 0.8976 & 0.0277 & yes & 10 \\
video\_transcoding & QRF-CIR+ & 0.8919 & 0.0296 & yes & 11 \\
video\_transcoding & QRF-CHR & \textbf{0.8997} & 0.0296 & yes & 12 \\
video\_transcoding & QRF-CIR & 0.8972 & 0.0299 & yes & 13 \\
video\_transcoding & QRF-CQR & 0.9041 & 0.0338 & yes & 14 \\
video\_transcoding & MLP-CTI & 0.9032 & 0.0402 & yes & 15 \\
video\_transcoding & RF-SplitConformal & 0.8956 & 0.0404 & yes & 16 \\
video\_transcoding & RF-LOCART & 0.9026 & 0.0431 & yes & 17 \\
video\_transcoding & RF-LOFOREST & 0.9266 & 0.0438 & yes & 18 \\
video\_transcoding & RF-A-LOFOREST & 0.9178 & 0.0461 & yes & 19 \\
video\_transcoding & RF-A-LOCART & 0.9040 & 0.0462 & yes & 20 \\
video\_transcoding & MLP-CHR & 0.8979 & 0.0509 & yes & 21 \\
video\_transcoding & MLP-CIR & 0.9278 & 0.0565 & yes & 22 \\
video\_transcoding & MLP-CIR+ & 0.9287 & 0.0566 & yes & 23 \\
video\_transcoding & RF-TreeQuantile-CQR & 0.9006 & 0.0680 & yes & 24 \\
video\_transcoding & MLP-CQR & 0.8976 & 0.0873 & yes & 25 \\
\midrule
visualizing\_galaxy & \method & \textbf{0.9077} & \textbf{0.1691} & yes & \textbf{1} \\
visualizing\_galaxy & LightGBM-SplitConformal & 0.9385 & 0.1776 & yes & 2 \\
visualizing\_galaxy & RF-SplitConformal & 0.9385 & 0.1971 & yes & 3 \\
visualizing\_galaxy & MLP-R2CCP & 0.9846 & 0.2038 & yes & 4 \\
visualizing\_galaxy & LightGBM-CQR & 0.9692 & 0.2195 & yes & 5 \\
visualizing\_galaxy & CatBoost-SplitConformal & 1.0000 & 0.2218 & yes & 6 \\
visualizing\_galaxy & XGBoost-SplitConformal & 0.9692 & 0.2246 & yes & 7 \\
visualizing\_galaxy & XGBoost-CQR & 0.9846 & 0.2317 & yes & 8 \\
visualizing\_galaxy & CatBoost-CQR & 0.9846 & 0.2395 & yes & 9 \\
visualizing\_galaxy & RF-TreeQuantile-CQR & 1.0000 & 0.2425 & yes & 10 \\
visualizing\_galaxy & QRF-CTI & 0.9846 & 0.5161 & yes & 11 \\
visualizing\_galaxy & QRF-CIR & 0.9385 & 0.5248 & yes & 12 \\
visualizing\_galaxy & QRF-CHR & 0.9538 & 0.5277 & yes & 13 \\
visualizing\_galaxy & QRF-CIR+ & 0.9692 & 0.5355 & yes & 14 \\
visualizing\_galaxy & QRF-CQR & 0.9692 & 0.5428 & yes & 15 \\
visualizing\_galaxy & MLP-CTI & 0.9231 & 0.7688 & yes & 16 \\
visualizing\_galaxy & MLP-CQR & 0.9538 & 2.7363 & yes & 17 \\
visualizing\_galaxy & MLP-SplitConformal & 0.9231 & 7.5879 & yes & 18 \\
visualizing\_galaxy & RF-A-LOCART & 0.8769 & 0.8714 & no & 19 \\
visualizing\_galaxy & RF-A-LOFOREST & 0.8769 & 0.8714 & no & 20 \\
visualizing\_galaxy & RF-LOCART & 0.8769 & 0.8714 & no & 21 \\
visualizing\_galaxy & RF-LOFOREST & 0.8769 & 0.8714 & no & 22 \\
visualizing\_galaxy & MLP-CHR & 0.8615 & 0.5405 & no & 23 \\
visualizing\_galaxy & MLP-CIR & 0.8000 & 0.4644 & no & 24 \\
visualizing\_galaxy & MLP-CIR+ & 0.7846 & 0.4621 & no & 25 \\
\end{longtable}
